Moduli Interpretations for Noncongruence Modular Curves

We define the notion of a $G$-structure for elliptic curves, where $G$ is a finite 2-generated group. When $G$ is abelian, a $G$-structure is the same as a classical congruence level structure. There is a natural action of $\text{SL}_2(\mathbb{Z})$ on these level structures. If $\Gamma$ is a stabilizer of this action, then the quotient of the upper half plane by $\Gamma$ parametrizes isomorphism classes of elliptic curves equipped with $G$-structures. When $G$ is "sufficiently" nonabelian, the stabilizers $\Gamma$ are noncongruence. As a result we realize noncongruence modular curves as moduli spaces of elliptic curves equipped with nonabelian $G$-structures. As applications we describe links to the Inverse Galois Problem, and show how our moduli interpretations explains the bad primes for the Unbounded Denominators Conjecture, and allows us to translate the conjecture into the language of geometry and Galois theory.

==> (inline-0) <==
\begin{longtable}{m{0.15cm}m{0.25cm}m{4.66cm}m{0.1cm}m{0.06cm}m{0.23cm}m{0.1cm}m{0.1cm}m{0.1cm}m{2.9cm}m{0.21cm}m{0.32cm}m{0.28cm}m{0.15cm}m{0.15cm}}
\caption[Components of $\mM(G)_{\Qbar}$ for Noncongruence Groups $G$ of Order $\le 255$]{Noncongruence Groups of Order $\le 255$} \label{table_NC_1-255} \\

%\hline \multicolumn{1}{|c|}{\textbf{Time (s)}} & \multicolumn{1}{c|}{\textbf{Triple chosen}} & \multicolumn{1}{c|}{\textbf{Other feasible triples}} \\ \hline 
%\endfirsthead

%\multicolumn{3}{c}%
%{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
%\hline \multicolumn{1}{|c|}{\textbf{Time (s)}} &
%\multicolumn{1}{c|}{\textbf{Triple chosen}} &
%\multicolumn{1}{c|}{\textbf{Other feasible triples}} \\ \hline 
\text{Size} & $\;i$ & $G$ & SL & $m$ & $\;d$ & $c_4$ & $c_6$ & $c_{-1}$ & $\;$\text{cusp widths} & $\!\!\!\!$\text{genus} & \text{c/nc} & \text{c/f} & $e$ & $g$ \\
\hline
\endfirsthead

\text{Size} & $\;i$ & $G$ & SL & $m$ & $\;d$ & $c_4$ & $c_6$ & $c_{-1}$ & $\;$\text{cusp widths} & $\!\!\!\!$\text{genus} & \text{c/nc} & \text{c/f} & $e$ & $g$ \\
\hline \\ \multicolumn{13}{c}{...Continued from previous page} \\  \\

\endhead

\\ \multicolumn{13}{c}{Continued on next page...} \\
\endfoot

\hline \hline
\endlastfoot

\noalign{\vskip 1.3mm} 24 & 3 & $\SL_{2}(\FF_{3})$ & 3 & 1 & 32 & 0 & 1 & 0 & $3^{2} 4^{1} 6^{1} $ & 0 & \text{ncng} & \text{crse} & 4 & 10\\
\noalign{\vskip 1.3mm} 24 & 12 & $S_{4}$ & 3 & 1 & 9 & 1 & 0 & 1 & $2^{1} 3^{1} 4^{1} $ & 0 & \text{ncng} & \text{crse} & 3 & 9\\
\noalign{\vskip 1.3mm} 48 & 28 & $C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2}$ & 4 & 1 & 36 & 2 & 0 & 1 & $3^{2} 4^{2} 6^{1} 8^{2} $ & 0 & \text{ncng} & \text{crse} & 6 & 21\\
\noalign{\vskip 1.3mm} 48 & 29 & $\GL_{2}(\FF_{3})$ & 4 & 1 & 36 & 0 & 0 & 0 & $2^{2} 3^{2} 8^{1} $ & 0 & \text{ncng} & \text{fine} & 6 & 21\\
\noalign{\vskip 1.3mm} 48 & 30 & $A_{4}\rtimes C_{4}$ & 3 & 1 & 36 & 0 & 0 & 0 & $3^{2} 4^{3} $ & 0 & \text{ncng} & \text{fine} & 3 & 17\\
\noalign{\vskip 1.3mm} 48 & 32 & $C_{2}\times \SL_{2}(\FF_{3})$ & 3 & 1 & 96 & 0 & 0 & 0 & $3^{2} 4^{3} 6^{5} $ & 0 & \text{ncng} & \text{fine} & 4 & 19\\
\noalign{\vskip 1.3mm} 48 & 33 & $\SL_{2}(\FF_{3})\rtimes C_{2}$ & 3 & 1 & 96 & 0 & 0 & 0 & $2^{4} 3^{2} 4^{1} 6^{1} 12^{2} $ & 0 & \text{ncng} & \text{fine} & 4 & 19\\
\noalign{\vskip 1.3mm} 48 & 48 & $C_{2}\times S_{4}$ & 3 & 1 & 18 & 0 & 0 & 1 & $2^{2} 4^{2} 6^{1} $ & 0 & \text{ncng} & \text{crse} & 3 & 17\\
\noalign{\vskip 1.3mm} 60 & 5 & $A_{5}$ & $\infty$ & 2 & 10 & 0 & 1 & 1 & $2^{1} 3^{1} 5^{1} $ & 0 & \text{ncng} & \text{crse} & 5 & 25\\
60 & 5 & $A_{5}$ & $\infty$ & 1 & 18 & 0 & 0 & 1 & $2^{1} 3^{2} 5^{2} $ & 0 & \text{ncng} & \text{crse} & 3 & 21\\
\noalign{\vskip 1.3mm} 72 & 3 & $Q_{8}\rtimes C_{9}$ & 3 & 1 & 288 & 0 & 0 & 0 & $4^{3} 9^{6} 12^{2} 18^{3} $ & 6 & \text{ncng} & \text{fine} & 4 & 28\\
\noalign{\vskip 1.3mm} 72 & 15 & $((C_{2}\times C_{2})\rtimes C_{9})\rtimes C_{2}$ & 3 & 3 & 9 & 1 & 0 & 1 & $2^{1} 3^{1} 4^{1} $ & 0 & \text{ncng} & \text{crse} & 9 & 33\\
\noalign{\vskip 1.3mm} 72 & 25 & $C_{3}\times \SL_{2}(\FF_{3})$ & 3 & 2 & 96 & 0 & 0 & 0 & $3^{6} 6^{3} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 4 & 28\\
\noalign{\vskip 1.3mm} 72 & 40 & $(S_{3}\times S_{3})\rtimes C_{2}$ & 3 & 1 & 24 & 0 & 0 & 1 & $2^{2} 4^{2} 6^{2} $ & 0 & \text{ncng} & \text{crse} & 2 & 19\\
\noalign{\vskip 1.3mm} 72 & 42 & $C_{3}\times S_{4}$ & 3 & 1 & 72 & 0 & 0 & 0 & $2^{1} 3^{4} 4^{1} 6^{1} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 3 & 25\\
\noalign{\vskip 1.3mm} 96 & 3 & $((C_{4}\times C_{2})\rtimes C_{4})\rtimes C_{3}$ & 3 & 4 & 32 & 0 & 1 & 0 & $3^{2} 4^{1} 6^{1} $ & 0 & \text{ncng} & \text{crse} & 4 & 37\\
\noalign{\vskip 1.3mm} 96 & 64 & $((C_{4}\times C_{4})\rtimes C_{3})\rtimes C_{2}$ & 3 & 1 & 36 & 0 & 0 & 0 & $2^{2} 3^{2} 8^{1} $ & 0 & \text{ncng} & \text{fine} & 3 & 33\\
\noalign{\vskip 1.3mm} 96 & 65 & $A_{4}\rtimes C_{8}$ & 3 & 1 & 144 & 0 & 0 & 0 & $3^{2} 6^{1} 8^{6} 12^{1} $ & 2 & \text{ncng} & \text{fine} & 3 & 33\\
\noalign{\vskip 1.3mm} 96 & 66 & $\SL_{2}(\FF_{3})\rtimes C_{4}$ & 4 & 1 & 144 & 0 & 0 & 0 & $3^{4} 4^{4} 6^{2} 8^{4} $ & 0 & \text{ncng} & \text{fine} & 6 & 41\\
\noalign{\vskip 1.3mm} 96 & 67 & $\SL_{2}(\FF_{3})\rtimes C_{4}$ & 4 & 1 & 144 & 0 & 0 & 0 & $3^{2} 4^{8} 6^{1} 8^{2} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 6 & 41\\
\noalign{\vskip 1.3mm} 96 & 69 & $C_{4}\times \SL_{2}(\FF_{3})$ & 3 & 1 & 384 & 0 & 0 & 0 & $3^{4} 4^{12} 6^{6} 12^{8} $ & 2 & \text{ncng} & \text{fine} & 4 & 37\\
\noalign{\vskip 1.3mm} 96 & 74 & $((C_{8}\times C_{2})\rtimes C_{2})\rtimes C_{3}$ & 3 & 1 & 384 & 0 & 0 & 0 & $2^{4} 3^{4} 4^{2} 6^{2} 8^{4} 12^{2} 24^{4} $ & 6 & \text{ncng} & \text{fine} & 4 & 37\\
\noalign{\vskip 1.3mm} 96 & 185 & $A_{4}\rtimes Q_{8}$ & 3 & 1 & 36 & 0 & 0 & 1 & $4^{6} 6^{2} $ & 0 & \text{ncng} & \text{crse} & 6 & 41\\
\noalign{\vskip 1.3mm} 96 & 186 & $C_{4}\times S_{4}$ & 3 & 1 & 72 & 0 & 0 & 0 & $2^{2} 4^{5} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 3 & 33\\
\noalign{\vskip 1.3mm} 96 & 187 & $(C_{2}\times S_{4})\rtimes C_{2}$ & 3 & 2 & 18 & 0 & 0 & 1 & $2^{2} 4^{2} 6^{1} $ & 0 & \text{ncng} & \text{crse} & 6 & 41\\
\noalign{\vskip 1.3mm} 96 & 188 & $C_{2}\times (C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2})$ & 4 & 1 & 72 & 0 & 0 & 1 & $4^{4} 6^{4} 8^{4} $ & 1 & \text{ncng} & \text{crse} & 6 & 41\\
\noalign{\vskip 1.3mm} 96 & 189 & $C_{2}\times \GL_{2}(\FF_{3})$ & 4 & 1 & 72 & 0 & 0 & 0 & $2^{4} 6^{2} 8^{2} $ & 0 & \text{ncng} & \text{fine} & 6 & 41\\
\noalign{\vskip 1.3mm} 96 & 190 & $(C_{2}\times \SL_{2}(\FF_{3}))\rtimes C_{2}$ & 4 & 1 & 36 & 0 & 0 & 0 & $2^{2} 4^{2} 6^{1} $ & 0 & \text{ncng} & \text{fine} & 3 & 33\\
\noalign{\vskip 1.3mm} 96 & 191 & $(C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2})\rtimes C_{2}$ & 4 & 1 & 36 & 0 & 0 & 1 & $4^{2} 6^{2} 8^{2} $ & 1 & \text{ncng} & \text{crse} & 3 & 33\\
\noalign{\vskip 1.3mm} 96 & 192 & $(C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2})\rtimes C_{2}$ & 4 & 1 & 72 & 0 & 0 & 0 & $2^{4} 4^{2} 8^{1} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 6 & 41\\
\noalign{\vskip 1.3mm} 96 & 193 & $(\SL_{2}(\FF_{3})\rtimes C_{2})\rtimes C_{2}$ & 4 & 1 & 36 & 0 & 0 & 1 & $2^{4} 6^{2} 8^{2} $ & 0 & \text{ncng} & \text{crse} & 3 & 33\\
\noalign{\vskip 1.3mm} 96 & 194 & $C_{2}\times (A_{4}\rtimes C_{4})$ & 3 & 1 & 72 & 0 & 0 & 0 & $4^{6} 6^{2} $ & 0 & \text{ncng} & \text{fine} & 3 & 33\\
\noalign{\vskip 1.3mm} 96 & 195 & $(C_{2}\times C_{2}\times A_{4})\rtimes C_{2}$ & 3 & 1 & 36 & 0 & 0 & 0 & $2^{2} 4^{2} 6^{1} $ & 0 & \text{ncng} & \text{fine} & 6 & 41\\
\noalign{\vskip 1.3mm} 96 & 198 & $C_{2}\times C_{2}\times \SL_{2}(\FF_{3})$ & 3 & 1 & 192 & 0 & 0 & 0 & $4^{6} 6^{12} $ & 0 & \text{ncng} & \text{fine} & 4 & 37\\
\noalign{\vskip 1.3mm} 96 & 200 & $C_{2}\times (\SL_{2}(\FF_{3})\rtimes C_{2})$ & 3 & 1 & 192 & 0 & 0 & 0 & $2^{8} 4^{2} 6^{4} 12^{4} $ & 0 & \text{ncng} & \text{fine} & 4 & 37\\
\noalign{\vskip 1.3mm} 96 & 227 & $((C_{2}\times C_{2}\times C_{2}\times C_{2})\rtimes C_{3})\rtimes C_{2}$ & 3 & 1 & 18 & 0 & 0 & 1 & $3^{2} 4^{3} $ & 0 & \text{ncng} & \text{crse} & 3 & 33\\
\noalign{\vskip 1.3mm} 108 & 15 & $((C_{3}\times C_{3})\rtimes C_{3})\rtimes C_{4}$ & 3 & 2 & 108 & 0 & 0 & 0 & $1^{1} 2^{1} 3^{3} 4^{3} 6^{1} 12^{2} $ & 0 & \text{ncng} & \text{fine} & 3 & 37\\
\noalign{\vskip 1.3mm} 108 & 17 & $(((C_{3}\times C_{3})\rtimes C_{3})\rtimes C_{2})\rtimes C_{2}$ & 3 & 1 & 18 & 0 & 0 & 1 & $2^{3} 6^{2} $ & 0 & \text{ncng} & \text{crse} & 3 & 37\\
\noalign{\vskip 1.3mm} 120 & 5 & $\SL_{2}(\FF_{5})$ & $\infty$ & 2 & 40 & 0 & 1 & 1 & $3^{2} 4^{2} 5^{2} 6^{1} 10^{1} $ & 0 & \text{ncng} & \text{crse} & 10 & 55\\
120 & 5 & $\SL_{2}(\FF_{5})$ & $\infty$ & 1 & 72 & 0 & 0 & 1 & $3^{4} 4^{2} 5^{4} 6^{2} 10^{2} $ & 0 & \text{ncng} & \text{crse} & 6 & 51\\
\noalign{\vskip 1.3mm} 120 & 15 & $C_{5}\times \SL_{2}(\FF_{3})$ & 3 & 1 & 768 & 0 & 0 & 0 & $3^{8} 4^{4} 6^{4} 15^{8} 20^{4} 30^{4} $ & 17 & \text{ncng} & \text{fine} & 4 & 46\\
\noalign{\vskip 1.3mm} 120 & 34 & $S_{5}$ & $\infty$ & 1 & 15 & 1 & 0 & 1 & $2^{1} 3^{1} 4^{1} 6^{1} $ & 0 & \text{ncng} & \text{crse} & 5 & 49\\
120 & 34 & $S_{5}$ & $\infty$ & 1 & 18 & 0 & 0 & 1 & $1^{1} 2^{1} 4^{1} 5^{1} 6^{1} $ & 0 & \text{ncng} & \text{crse} & 3 & 41\\
120 & 34 & $S_{5}$ & $\infty$ & 1 & 24 & 0 & 0 & 1 & $2^{1} 3^{1} 4^{2} 5^{1} 6^{1} $ & 0 & \text{ncng} & \text{crse} & 2 & 31\\
\noalign{\vskip 1.3mm} 120 & 35 & $C_{2}\times A_{5}$ & $\infty$ & 2 & 30 & 0 & 0 & 1 & $2^{3} 3^{1} 5^{1} 6^{1} 10^{1} $ & 0 & \text{ncng} & \text{crse} & 5 & 49\\
120 & 35 & $C_{2}\times A_{5}$ & $\infty$ & 1 & 54 & 0 & 0 & 1 & $2^{3} 3^{2} 5^{2} 6^{2} 10^{2} $ & 0 & \text{ncng} & \text{crse} & 3 & 41\\
\noalign{\vskip 1.3mm} 120 & 37 & $C_{5}\times S_{4}$ & 3 & 1 & 216 & 0 & 0 & 0 & $2^{2} 3^{2} 4^{2} 10^{2} 15^{2} 20^{2} $ & 4 & \text{ncng} & \text{fine} & 3 & 41\\
\noalign{\vskip 1.3mm} 120 & 38 & $(C_{5}\times A_{4})\rtimes C_{2}$ & 3 & 4 & 9 & 1 & 0 & 1 & $2^{1} 3^{1} 4^{1} $ & 0 & \text{ncng} & \text{crse} & 15 & 57\\
\noalign{\vskip 1.3mm} 128 & 134 & $((C_{4}\rtimes C_{8})\rtimes C_{2})\rtimes C_{2}$ & 3 & 1 & 96 & 0 & 0 & 0 & $2^{2} 4^{5} 8^{3} $ & 0 & \text{ncng} & \text{fine} & 2 & 33\\
\noalign{\vskip 1.3mm} 128 & 135 & $((C_{8}\rtimes C_{4})\rtimes C_{2})\rtimes C_{2}$ & 3 & 1 & 96 & 0 & 0 & 0 & $2^{2} 4^{1} 8^{5} $ & 1 & \text{ncng} & \text{fine} & 2 & 33\\
\noalign{\vskip 1.3mm} 128 & 136 & $((C_{8}\rtimes C_{4})\rtimes C_{2})\rtimes C_{2}$ & 3 & 1 & 96 & 0 & 0 & 0 & $2^{2} 4^{5} 8^{3} $ & 0 & \text{ncng} & \text{fine} & 4 & 49\\
\noalign{\vskip 1.3mm} 128 & 137 & $((C_{4}\times C_{2})\cdot (C_{4}\times C_{2}))\rtimes C_{2}$ & 3 & 1 & 96 & 0 & 0 & 0 & $2^{2} 4^{1} 8^{5} $ & 1 & \text{ncng} & \text{fine} & 4 & 49\\
\noalign{\vskip 1.3mm} 144 & 31 & $(Q_{8}\rtimes C_{9})\cdot C_{2}$ & 4 & 3 & 36 & 2 & 0 & 1 & $3^{2} 4^{2} 6^{1} 8^{2} $ & 0 & \text{ncng} & \text{crse} & 18 & 69\\
\noalign{\vskip 1.3mm} 144 & 32 & $(Q_{8}\rtimes C_{9})\rtimes C_{2}$ & 4 & 3 & 36 & 0 & 0 & 0 & $2^{2} 3^{2} 8^{1} $ & 0 & \text{ncng} & \text{fine} & 18 & 69\\
\noalign{\vskip 1.3mm} 144 & 33 & $((C_{2}\times C_{2})\rtimes C_{9})\rtimes C_{4}$ & 3 & 3 & 36 & 0 & 0 & 0 & $3^{2} 4^{3} $ & 0 & \text{ncng} & \text{fine} & 9 & 65\\
\noalign{\vskip 1.3mm} 144 & 35 & $C_{2}\times (Q_{8}\rtimes C_{9})$ & 3 & 1 & 864 & 0 & 0 & 0 & $4^{9} 9^{6} 12^{6} 18^{15} $ & 19 & \text{ncng} & \text{fine} & 4 & 55\\
\noalign{\vskip 1.3mm} 144 & 36 & $(Q_{8}\rtimes C_{9})\rtimes C_{2}$ & 3 & 1 & 864 & 0 & 0 & 0 & $2^{12} 4^{3} 6^{8} 9^{6} 12^{2} 18^{3} 36^{6} $ & 17 & \text{ncng} & \text{fine} & 4 & 55\\
\noalign{\vskip 1.3mm} 144 & 109 & $C_{2}\times (((C_{2}\times C_{2})\rtimes C_{9})\rtimes C_{2})$ & 3 & 3 & 18 & 0 & 0 & 1 & $2^{2} 4^{2} 6^{1} $ & 0 & \text{ncng} & \text{crse} & 9 & 65\\
\noalign{\vskip 1.3mm} 144 & 115 & $(C_{2}\times ((C_{3}\times C_{3})\rtimes C_{4}))\rtimes C_{2}$ & 3 & 1 & 96 & 0 & 0 & 0 & $2^{2} 4^{5} 6^{2} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 2 & 37\\
\noalign{\vskip 1.3mm} 144 & 116 & $((C_{3}\times C_{3})\rtimes C_{4})\rtimes C_{4}$ & 3 & 1 & 96 & 0 & 0 & 0 & $4^{6} 12^{2} $ & 1 & \text{ncng} & \text{fine} & 2 & 37\\
\noalign{\vskip 1.3mm} 144 & 117 & $((C_{3}\times C_{3})\rtimes C_{8})\rtimes C_{2}$ & 3 & 2 & 48 & 0 & 0 & 0 & $2^{2} 4^{2} 6^{2} $ & 0 & \text{ncng} & \text{fine} & 4 & 55\\
\noalign{\vskip 1.3mm} 144 & 118 & $((C_{3}\times C_{3})\rtimes Q_{8})\rtimes C_{2}$ & 3 & 1 & 96 & 0 & 0 & 0 & $2^{4} 6^{4} 8^{2} $ & 0 & \text{ncng} & \text{fine} & 4 & 55\\
\noalign{\vskip 1.3mm} 144 & 119 & $(C_{3}\times C_{3})\rtimes Q_{16}$ & 3 & 1 & 96 & 0 & 0 & 1 & $4^{4} 8^{4} 12^{4} $ & 3 & \text{ncng} & \text{crse} & 4 & 55\\
\noalign{\vskip 1.3mm} 144 & 121 & $C_{3}\times (C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2})$ & 4 & 1 & 288 & 0 & 0 & 0 & $3^{8} 4^{2} 6^{4} 8^{2} 12^{2} 24^{2} $ & 3 & \text{ncng} & \text{fine} & 6 & 61\\
\noalign{\vskip 1.3mm} 144 & 122 & $C_{3}\times \GL_{2}(\FF_{3})$ & 4 & 1 & 288 & 0 & 0 & 0 & $2^{4} 3^{8} 6^{8} 8^{2} 24^{2} $ & 1 & \text{ncng} & \text{fine} & 6 & 61\\
\noalign{\vskip 1.3mm} 144 & 123 & $C_{3}\times (A_{4}\rtimes C_{4})$ & 3 & 1 & 288 & 0 & 0 & 0 & $3^{8} 4^{6} 6^{4} 12^{6} $ & 1 & \text{ncng} & \text{fine} & 3 & 49\\
\noalign{\vskip 1.3mm} 144 & 127 & $(C_{3}\times \SL_{2}(\FF_{3}))\rtimes C_{2}$ & 3 & 1 & 96 & 0 & 0 & 0 & $2^{4} 3^{2} 4^{1} 6^{1} 12^{2} $ & 0 & \text{ncng} & \text{fine} & 12 & 67\\
\noalign{\vskip 1.3mm} 144 & 128 & $S_{3}\times \SL_{2}(\FF_{3})$ & 3 & 1 & 96 & 0 & 0 & 0 & $3^{2} 4^{3} 6^{5} $ & 0 & \text{ncng} & \text{fine} & 12 & 67\\
\noalign{\vskip 1.3mm} 144 & 156 & $C_{6}\times \SL_{2}(\FF_{3})$ & 3 & 2 & 288 & 0 & 0 & 0 & $3^{6} 6^{15} 12^{3} $ & 1 & \text{ncng} & \text{fine} & 4 & 55\\
\noalign{\vskip 1.3mm} 144 & 157 & $C_{3}\times (\SL_{2}(\FF_{3})\rtimes C_{2})$ & 3 & 2 & 288 & 0 & 0 & 0 & $3^{6} 6^{7} 12^{7} $ & 3 & \text{ncng} & \text{fine} & 4 & 55\\
\noalign{\vskip 1.3mm} 144 & 182 & $((C_{3}\times C_{3})\rtimes C_{8})\rtimes C_{2}$ & 3 & 1 & 48 & 0 & 0 & 0 & $2^{3} 4^{1} 6^{1} 8^{1} $ & 0 & \text{ncng} & \text{fine} & 4 & 55\\
\noalign{\vskip 1.3mm} 144 & 183 & $S_{3}\times S_{4}$ & 3 & 1 & 18 & 0 & 0 & 1 & $2^{2} 4^{2} 6^{1} $ & 0 & \text{ncng} & \text{crse} & 3 & 49\\
\noalign{\vskip 1.3mm} 144 & 188 & $C_{6}\times S_{4}$ & 3 & 1 & 144 & 0 & 0 & 0 & $2^{2} 4^{2} 6^{6} 12^{2} $ & 1 & \text{ncng} & \text{fine} & 3 & 49\\
\noalign{\vskip 1.3mm} 150 & 5 & $((C_{5}\times C_{5})\rtimes C_{3})\rtimes C_{2}$ & 3 & 1 & 72 & 0 & 0 & 0 & $2^{2} 3^{4} 10^{2} $ & 0 & \text{ncng} & \text{fine} & 3 & 51\\
\noalign{\vskip 1.3mm} 160 & 199 & $((C_{2}\times Q_{8})\rtimes C_{2})\rtimes C_{5}$ & 3 & 2 & 96 & 0 & 0 & 0 & $1^{2} 2^{1} 4^{1} 5^{4} 10^{2} $ & 0 & \text{ncng} & \text{fine} & 4 & 61\\
160 & 199 & $((C_{2}\times Q_{8})\rtimes C_{2})\rtimes C_{5}$ & 3 & 1 & 96 & 0 & 0 & 0 & $4^{2} 5^{4} 10^{2} $ & 1 & \text{ncng} & \text{fine} & 2 & 41\\
\noalign{\vskip 1.3mm} 160 & 234 & $((C_{2}\times C_{2}\times C_{2}\times C_{2})\rtimes C_{5})\rtimes C_{2}$ & 3 & 6 & 15 & 1 & 0 & 1 & $2^{1} 4^{2} 5^{1} $ & 0 & \text{ncng} & \text{crse} & 5 & 65\\
\noalign{\vskip 1.3mm} 162 & 10 & $((C_{3}\times C_{3}\times C_{3})\rtimes C_{3})\rtimes C_{2}$ & 3 & 1 & 216 & 0 & 0 & 0 & $2^{3} 3^{3} 6^{11} 9^{3} $ & 0 & \text{ncng} & \text{fine} & 3 & 55\\
\noalign{\vskip 1.3mm} 162 & 12 & $((C_{9}\times C_{3})\rtimes C_{3})\rtimes C_{2}$ & 3 & 1 & 216 & 0 & 0 & 0 & $2^{3} 3^{3} 6^{2} 9^{3} 18^{3} $ & 3 & \text{ncng} & \text{fine} & 3 & 55\\
\noalign{\vskip 1.3mm} 162 & 14 & $((C_{9}\times C_{3})\rtimes C_{3})\rtimes C_{2}$ & 3 & 1 & 216 & 0 & 0 & 0 & $2^{3} 3^{12} 6^{2} 18^{3} $ & 0 & \text{ncng} & \text{fine} & 3 & 55\\
\noalign{\vskip 1.3mm} 168 & 22 & $C_{7}\times \SL_{2}(\FF_{3})$ & 3 & 1 & 1536 & 0 & 0 & 0 & $3^{12} 4^{6} 6^{6} 21^{12} 28^{6} 42^{6} $ & 41 & \text{ncng} & \text{fine} & 4 & 64\\
\noalign{\vskip 1.3mm} 168 & 23 & $(C_{7}\times Q_{8})\rtimes C_{3}$ & 3 & 6 & 32 & 0 & 1 & 0 & $3^{2} 4^{1} 6^{1} $ & 0 & \text{ncng} & \text{crse} & 28 & 82\\
\noalign{\vskip 1.3mm} 168 & 42 & $\PSL_{2}(\FF_{7})$ & $\infty$ & 2 & 7 & 1 & 1 & 1 & $3^{1} 4^{1} $ & 0 & \text{ncng} & \text{crse} & 7 & 73\\
168 & 42 & $\PSL_{2}(\FF_{7})$ & $\infty$ & 1 & 32 & 0 & 1 & 0 & $2^{1} 3^{1} 4^{1} 7^{1} $ & 0 & \text{ncng} & \text{crse} & 4 & 64\\
168 & 42 & $\PSL_{2}(\FF_{7})$ & $\infty$ & 1 & 32 & 0 & 1 & 0 & $2^{1} 3^{1} 4^{1} 7^{1} $ & 0 & \text{ncng} & \text{crse} & 4 & 64\\
168 & 42 & $\PSL_{2}(\FF_{7})$ & $\infty$ & 1 & 36 & 0 & 0 & 0 & $1^{1} 3^{2} 4^{1} 7^{1} $ & 0 & \text{ncng} & \text{fine} & 3 & 57\\
\noalign{\vskip 1.3mm} 168 & 43 & $((C_{2}\times C_{2}\times C_{2})\rtimes C_{7})\rtimes C_{3}$ & 3 & 1 & 56 & 0 & 1 & 0 & $3^{3} 6^{2} 7^{1} $ & 0 & \text{ncng} & \text{crse} & 7 & 73\\
168 & 43 & $((C_{2}\times C_{2}\times C_{2})\rtimes C_{7})\rtimes C_{3}$ & 3 & 1 & 56 & 0 & 1 & 0 & $3^{3} 6^{2} 7^{1} $ & 0 & \text{ncng} & \text{crse} & 7 & 73\\
\noalign{\vskip 1.3mm} 168 & 45 & $C_{7}\times S_{4}$ & 3 & 1 & 432 & 0 & 0 & 0 & $2^{3} 3^{3} 4^{3} 14^{3} 21^{3} 28^{3} $ & 10 & \text{ncng} & \text{fine} & 3 & 57\\
\noalign{\vskip 1.3mm} 168 & 46 & $(C_{7}\times A_{4})\rtimes C_{2}$ & 3 & 6 & 9 & 1 & 0 & 1 & $2^{1} 3^{1} 4^{1} $ & 0 & \text{ncng} & \text{crse} & 21 & 81\\
\noalign{\vskip 1.3mm} 180 & 19 & $\GL_{2}(\FF_{4})$ & $\infty$ & 2 & 80 & 0 & 1 & 0 & $2^{1} 3^{4} 5^{1} 6^{1} 15^{1} $ & 0 & \text{ncng} & \text{crse} & 5 & 73\\
180 & 19 & $\GL_{2}(\FF_{4})$ & $\infty$ & 1 & 144 & 0 & 0 & 0 & $2^{1} 3^{8} 5^{2} 6^{1} 15^{2} $ & 0 & \text{ncng} & \text{fine} & 3 & 61\\
\noalign{\vskip 1.3mm} 192 & 4 & $(C_{4}\cdot (C_{4}\times C_{4}))\rtimes C_{3}$ & 3 & 4 & 128 & 0 & 1 & 0 & $3^{4} 6^{2} 8^{2} 12^{2} $ & 1 & \text{ncng} & \text{crse} & 8 & 85\\
\noalign{\vskip 1.3mm} 192 & 180 & $(((C_{4}\times C_{2})\rtimes C_{4})\rtimes C_{3})\cdot C_{2}$ & 4 & 1 & 144 & 0 & 0 & 0 & $3^{4} 4^{4} 6^{2} 8^{4} $ & 0 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 181 & $(((C_{4}\times C_{2})\rtimes C_{4})\rtimes C_{3})\rtimes C_{2}$ & 4 & 1 & 72 & 0 & 0 & 0 & $2^{2} 3^{2} 4^{1} 6^{1} 8^{2} $ & 0 & \text{ncng} & \text{fine} & 6 & 81\\
192 & 181 & $(((C_{4}\times C_{2})\rtimes C_{4})\rtimes C_{3})\rtimes C_{2}$ & 4 & 1 & 72 & 0 & 0 & 0 & $2^{2} 3^{2} 4^{1} 6^{1} 8^{2} $ & 0 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 182 & $((C_{4}\times C_{4})\rtimes C_{3})\rtimes C_{4}$ & 3 & 1 & 144 & 0 & 0 & 0 & $3^{4} 4^{4} 6^{2} 8^{4} $ & 0 & \text{ncng} & \text{fine} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 183 & $\SL_{2}(\FF_{3})\rtimes C_{8}$ & 4 & 1 & 576 & 0 & 0 & 0 & $3^{4} 6^{6} 8^{24} 12^{4} $ & 6 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 184 & $((C_{2}\times C_{2}\times C_{2}\times C_{2})\rtimes C_{3})\rtimes C_{4}$ & 3 & 1 & 72 & 0 & 0 & 0 & $3^{4} 4^{2} 8^{2} $ & 0 & \text{ncng} & \text{fine} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 185 & $((C_{4}\times C_{4})\rtimes C_{3})\rtimes C_{4}$ & 3 & 2 & 36 & 0 & 0 & 0 & $3^{2} 4^{3} $ & 0 & \text{ncng} & \text{fine} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 186 & $A_{4}\rtimes C_{16}$ & 3 & 1 & 576 & 0 & 0 & 0 & $3^{4} 6^{2} 12^{2} 16^{12} 24^{2} $ & 14 & \text{ncng} & \text{fine} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 187 & $C_{8}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{8}$ & 4 & 1 & 576 & 0 & 0 & 0 & $3^{4} 6^{2} 12^{2} 16^{12} 24^{2} $ & 14 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 189 & $C_{2}\times (((C_{4}\times C_{2})\rtimes C_{4})\rtimes C_{3})$ & 3 & 4 & 96 & 0 & 0 & 0 & $3^{2} 4^{3} 6^{5} $ & 0 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 190 & $((C_{4}\times C_{4})\rtimes C_{4})\rtimes C_{3}$ & 3 & 4 & 96 & 0 & 0 & 0 & $2^{4} 3^{2} 4^{1} 6^{1} 12^{2} $ & 0 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 194 & $(((C_{4}\times C_{2})\rtimes C_{4})\rtimes C_{3})\rtimes C_{2}$ & 3 & 2 & 96 & 0 & 0 & 0 & $2^{4} 3^{2} 4^{1} 6^{1} 12^{2} $ & 0 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 195 & $((C_{2}\times C_{2}\times Q_{8})\rtimes C_{3})\rtimes C_{2}$ & 3 & 2 & 96 & 0 & 0 & 0 & $3^{2} 4^{3} 6^{5} $ & 0 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 196 & $((C_{4}\times C_{2})\rtimes Q_{8})\rtimes C_{3}$ & 3 & 2 & 96 & 0 & 0 & 0 & $2^{4} 3^{2} 4^{1} 6^{1} 12^{2} $ & 0 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 197 & $(((C_{4}\times C_{2})\rtimes C_{4})\rtimes C_{3})\rtimes C_{2}$ & 3 & 2 & 96 & 0 & 0 & 0 & $3^{2} 4^{3} 6^{5} $ & 0 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 198 & $(((C_{4}\times C_{2})\rtimes C_{4})\rtimes C_{3})\rtimes C_{2}$ & 3 & 2 & 96 & 0 & 0 & 0 & $3^{2} 4^{3} 6^{5} $ & 0 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 199 & $((C_{2}\times C_{2}\times C_{2})\cdot (C_{2}\times C_{2}\times C_{2}))\rtimes C_{3}$ & 3 & 2 & 96 & 0 & 0 & 0 & $2^{4} 3^{2} 4^{1} 6^{1} 12^{2} $ & 0 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 200 & $C_{8}\times \SL_{2}(\FF_{3})$ & 3 & 1 & 1536 & 0 & 0 & 0 & $3^{8} 4^{16} 6^{12} 8^{16} 12^{8} 24^{16} $ & 27 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 201 & $(((C_{2}\times D_{8})\rtimes C_{2})\rtimes C_{3})\rtimes C_{2}$ & 3 & 1 & 48 & 0 & 0 & 0 & $1^{2} 4^{1} 6^{3} $ & 0 & \text{ncng} & \text{fine} & 4 & 73\\
192 & 201 & $(((C_{2}\times D_{8})\rtimes C_{2})\rtimes C_{3})\rtimes C_{2}$ & 3 & 1 & 48 & 0 & 0 & 0 & $2^{1} 3^{2} 4^{1} 6^{2} $ & 0 & \text{ncng} & \text{fine} & 4 & 73\\
192 & 201 & $(((C_{2}\times D_{8})\rtimes C_{2})\rtimes C_{3})\rtimes C_{2}$ & 3 & 1 & 96 & 0 & 0 & 0 & $3^{2} 4^{3} 6^{5} $ & 0 & \text{ncng} & \text{fine} & 2 & 49\\
\noalign{\vskip 1.3mm} 192 & 202 & $((((C_{4}\times C_{2})\rtimes C_{2})\rtimes C_{2})\rtimes C_{2})\rtimes C_{3}$ & 3 & 1 & 96 & 0 & 0 & 0 & $1^{2} 2^{1} 3^{2} 4^{2} 6^{1} 12^{2} $ & 0 & \text{ncng} & \text{fine} & 4 & 73\\
192 & 202 & $((((C_{4}\times C_{2})\rtimes C_{2})\rtimes C_{2})\rtimes C_{2})\rtimes C_{3}$ & 3 & 1 & 96 & 0 & 0 & 0 & $3^{2} 4^{3} 6^{1} 12^{2} $ & 1 & \text{ncng} & \text{fine} & 2 & 49\\
\noalign{\vskip 1.3mm} 192 & 204 & $((C_{16}\times C_{2})\rtimes C_{2})\rtimes C_{3}$ & 3 & 1 & 1536 & 0 & 0 & 0 & $2^{8} 3^{8} 4^{4} 6^{4} 8^{4} 12^{4} 16^{8} 24^{4} 48^{8} $ & 39 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 944 & $C_{2}\times (((C_{4}\times C_{4})\rtimes C_{3})\rtimes C_{2})$ & 3 & 1 & 72 & 0 & 0 & 0 & $2^{4} 6^{2} 8^{2} $ & 0 & \text{ncng} & \text{fine} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 945 & $\SL_{2}(\FF_{3})\rtimes Q_{8}$ & 4 & 1 & 144 & 0 & 0 & 0 & $4^{4} 6^{4} 8^{4} $ & 1 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 946 & $C_{4}\times (C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2})$ & 4 & 1 & 288 & 0 & 0 & 0 & $4^{8} 8^{8} 12^{4} $ & 3 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 947 & $(C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2})\rtimes C_{4}$ & 4 & 1 & 144 & 0 & 0 & 0 & $4^{4} 8^{4} 12^{2} $ & 2 & \text{ncng} & \text{fine} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 948 & $(C_{2}\times C_{2})\cdot (C_{2}\times S_{4})$ & 4 & 1 & 144 & 0 & 0 & 0 & $4^{8} 8^{2} 12^{2} $ & 1 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 949 & $C_{4}\rtimes (C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2})$ & 4 & 2 & 72 & 0 & 0 & 1 & $4^{4} 6^{4} 8^{4} $ & 1 & \text{ncng} & \text{crse} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 950 & $\SL_{2}(\FF_{3})\rtimes Q_{8}$ & 4 & 1 & 144 & 0 & 0 & 1 & $4^{8} 6^{8} 8^{8} $ & 1 & \text{ncng} & \text{crse} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 951 & $C_{4}\times \GL_{2}(\FF_{3})$ & 4 & 1 & 288 & 0 & 0 & 0 & $2^{8} 4^{4} 8^{8} 12^{4} $ & 1 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 952 & $(C_{2}\times \GL_{2}(\FF_{3}))\rtimes C_{2}$ & 4 & 2 & 72 & 0 & 0 & 0 & $2^{4} 6^{2} 8^{2} $ & 0 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 953 & $(C_{4}\times \SL_{2}(\FF_{3}))\rtimes C_{2}$ & 4 & 1 & 144 & 0 & 0 & 0 & $2^{4} 4^{2} 8^{4} 12^{2} $ & 1 & \text{ncng} & \text{fine} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 954 & $(C_{2}\times (C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2}))\rtimes C_{2}$ & 4 & 2 & 72 & 0 & 0 & 0 & $2^{4} 4^{2} 8^{1} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 955 & $(((C_{2}\times C_{2}\times C_{2}\times C_{2})\rtimes C_{3})\rtimes C_{2})\rtimes C_{2}$ & 3 & 2 & 18 & 0 & 0 & 1 & $2^{2} 4^{2} 6^{1} $ & 0 & \text{ncng} & \text{crse} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 956 & $(((C_{4}\times C_{4})\rtimes C_{3})\rtimes C_{2})\rtimes C_{2}$ & 3 & 1 & 36 & 0 & 0 & 1 & $2^{4} 6^{2} 8^{2} $ & 0 & \text{ncng} & \text{crse} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 957 & $A_{4}\rtimes Q_{16}$ & 3 & 2 & 36 & 0 & 0 & 1 & $4^{6} 6^{2} $ & 0 & \text{ncng} & \text{crse} & 12 & 89\\
\noalign{\vskip 1.3mm} 192 & 958 & $C_{8}\times S_{4}$ & 3 & 1 & 288 & 0 & 0 & 0 & $2^{4} 4^{10} 8^{6} 24^{2} $ & 2 & \text{ncng} & \text{fine} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 959 & $(C_{8}\times A_{4})\rtimes C_{2}$ & 3 & 1 & 144 & 0 & 0 & 0 & $2^{2} 4^{5} 8^{3} 12^{2} $ & 1 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 960 & $(C_{8}\times A_{4})\rtimes C_{2}$ & 3 & 2 & 36 & 0 & 0 & 0 & $2^{2} 4^{2} 6^{1} $ & 0 & \text{ncng} & \text{fine} & 12 & 89\\
\noalign{\vskip 1.3mm} 192 & 961 & $(C_{8}\times A_{4})\rtimes C_{2}$ & 3 & 4 & 18 & 0 & 0 & 1 & $2^{2} 4^{2} 6^{1} $ & 0 & \text{ncng} & \text{crse} & 12 & 89\\
\noalign{\vskip 1.3mm} 192 & 962 & $C_{2}\cdot ((C_{2}\times S_{4})\rtimes C_{2})$ & 4 & 2 & 36 & 0 & 0 & 1 & $4^{2} 6^{2} 8^{2} $ & 1 & \text{ncng} & \text{crse} & 12 & 89\\
\noalign{\vskip 1.3mm} 192 & 963 & $(((C_{8}\times C_{2})\rtimes C_{2})\rtimes C_{3})\rtimes C_{2}$ & 4 & 1 & 288 & 0 & 0 & 0 & $2^{4} 4^{10} 8^{6} 24^{2} $ & 2 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 964 & $(((C_{8}\times C_{2})\rtimes C_{2})\rtimes C_{3})\rtimes C_{2}$ & 4 & 1 & 144 & 0 & 0 & 0 & $2^{2} 4^{5} 8^{3} 12^{2} $ & 1 & \text{ncng} & \text{fine} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 965 & $((C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2})\rtimes C_{2})\rtimes C_{2}$ & 4 & 2 & 36 & 0 & 0 & 0 & $2^{2} 4^{2} 6^{1} $ & 0 & \text{ncng} & \text{fine} & 12 & 89\\
\noalign{\vskip 1.3mm} 192 & 966 & $(((C_{8}\times C_{2})\rtimes C_{2})\rtimes C_{3})\rtimes C_{2}$ & 4 & 2 & 36 & 0 & 0 & 1 & $2^{4} 6^{2} 8^{2} $ & 0 & \text{ncng} & \text{crse} & 12 & 89\\
\noalign{\vskip 1.3mm} 192 & 967 & $C_{2}\times (A_{4}\rtimes C_{8})$ & 3 & 1 & 288 & 0 & 0 & 0 & $6^{4} 8^{12} 12^{2} $ & 4 & \text{ncng} & \text{fine} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 968 & $(A_{4}\rtimes C_{8})\rtimes C_{2}$ & 3 & 1 & 144 & 0 & 0 & 0 & $6^{4} 8^{6} $ & 2 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 969 & $C_{4}\times (A_{4}\rtimes C_{4})$ & 3 & 2 & 144 & 0 & 0 & 0 & $4^{12} 12^{2} $ & 0 & \text{ncng} & \text{fine} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 970 & $(A_{4}\rtimes C_{4})\rtimes C_{4}$ & 3 & 1 & 144 & 0 & 0 & 0 & $4^{12} 12^{2} $ & 0 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 971 & $(C_{4}\times A_{4})\rtimes C_{4}$ & 3 & 2 & 72 & 0 & 0 & 0 & $4^{6} 6^{2} $ & 0 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 972 & $(C_{2}\times C_{4}\times A_{4})\rtimes C_{2}$ & 3 & 2 & 72 & 0 & 0 & 0 & $2^{2} 4^{5} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 973 & $(A_{4}\rtimes C_{8})\rtimes C_{2}$ & 3 & 1 & 72 & 0 & 0 & 0 & $4^{6} 6^{2} $ & 0 & \text{ncng} & \text{fine} & 12 & 89\\
\noalign{\vskip 1.3mm} 192 & 974 & $(D_{8}\times A_{4})\rtimes C_{2}$ & 3 & 2 & 36 & 0 & 0 & 0 & $2^{2} 4^{2} 6^{1} $ & 0 & \text{ncng} & \text{fine} & 12 & 89\\
\noalign{\vskip 1.3mm} 192 & 975 & $A_{4}\rtimes Q_{16}$ & 3 & 1 & 72 & 0 & 0 & 0 & $2^{2} 4^{5} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 12 & 89\\
\noalign{\vskip 1.3mm} 192 & 976 & $(Q_{8}\times A_{4})\rtimes C_{2}$ & 3 & 1 & 72 & 0 & 0 & 0 & $2^{2} 4^{5} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 12 & 89\\
\noalign{\vskip 1.3mm} 192 & 977 & $C_{2}\times (\SL_{2}(\FF_{3})\rtimes C_{4})$ & 4 & 1 & 288 & 0 & 0 & 0 & $4^{8} 6^{8} 8^{8} $ & 1 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 978 & $(C_{2}\times (C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2}))\rtimes C_{2}$ & 4 & 1 & 144 & 0 & 0 & 0 & $4^{4} 6^{4} 8^{4} $ & 1 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 979 & $(\SL_{2}(\FF_{3})\rtimes C_{4})\rtimes C_{2}$ & 4 & 1 & 144 & 0 & 0 & 0 & $4^{4} 6^{4} 8^{4} $ & 1 & \text{ncng} & \text{fine} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 980 & $(C_{2}\times C_{2}\times \SL_{2}(\FF_{3}))\rtimes C_{2}$ & 4 & 1 & 144 & 0 & 0 & 0 & $2^{4} 4^{2} 6^{4} 8^{4} $ & 0 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 981 & $C_{2}\times (\SL_{2}(\FF_{3})\rtimes C_{4})$ & 4 & 1 & 288 & 0 & 0 & 0 & $4^{16} 6^{4} 8^{4} 12^{2} $ & 0 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 982 & $(\SL_{2}(\FF_{3})\rtimes C_{4})\rtimes C_{2}$ & 4 & 1 & 144 & 0 & 0 & 0 & $4^{8} 6^{4} 8^{2} $ & 0 & \text{ncng} & \text{fine} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 983 & $(\SL_{2}(\FF_{3})\rtimes C_{4})\rtimes C_{2}$ & 4 & 1 & 288 & 0 & 0 & 0 & $4^{8} 8^{8} 12^{4} $ & 3 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 984 & $(C_{2}\times (C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2}))\rtimes C_{2}$ & 4 & 1 & 144 & 0 & 0 & 0 & $4^{4} 8^{4} 12^{2} $ & 2 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 985 & $(\SL_{2}(\FF_{3})\rtimes C_{4})\rtimes C_{2}$ & 4 & 1 & 144 & 0 & 0 & 0 & $4^{4} 6^{4} 8^{4} $ & 1 & \text{ncng} & \text{fine} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 986 & $(C_{2}\times \GL_{2}(\FF_{3}))\rtimes C_{2}$ & 4 & 1 & 144 & 0 & 0 & 0 & $2^{8} 8^{4} 12^{2} $ & 0 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 987 & $((C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2})\rtimes C_{2})\rtimes C_{2}$ & 4 & 1 & 72 & 0 & 0 & 0 & $4^{4} 8^{1} 12^{1} $ & 1 & \text{ncng} & \text{fine} & 12 & 89\\
\noalign{\vskip 1.3mm} 192 & 988 & $(\SL_{2}(\FF_{3})\rtimes C_{4})\rtimes C_{2}$ & 4 & 1 & 72 & 0 & 0 & 0 & $2^{4} 4^{2} 8^{1} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 12 & 89\\
\noalign{\vskip 1.3mm} 192 & 989 & $((C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2})\rtimes C_{2})\rtimes C_{2}$ & 4 & 1 & 72 & 0 & 0 & 0 & $2^{2} 4^{3} 6^{2} 8^{1} $ & 0 & \text{ncng} & \text{fine} & 12 & 89\\
\noalign{\vskip 1.3mm} 192 & 990 & $((\SL_{2}(\FF_{3})\rtimes C_{2})\rtimes C_{2})\rtimes C_{2}$ & 4 & 1 & 72 & 0 & 0 & 0 & $2^{2} 4^{3} 6^{2} 8^{1} $ & 0 & \text{ncng} & \text{fine} & 12 & 89\\
\noalign{\vskip 1.3mm} 192 & 991 & $(C_{2}\times (A_{4}\rtimes C_{4}))\rtimes C_{2}$ & 3 & 2 & 72 & 0 & 0 & 0 & $4^{6} 6^{2} $ & 0 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 996 & $C_{2}\times C_{4}\times \SL_{2}(\FF_{3})$ & 3 & 1 & 768 & 0 & 0 & 0 & $4^{24} 6^{16} 12^{16} $ & 5 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 997 & $C_{4}\times (\SL_{2}(\FF_{3})\rtimes C_{2})$ & 3 & 1 & 768 & 0 & 0 & 0 & $2^{16} 4^{16} 12^{24} $ & 5 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 1003 & $(C_{2}\times C_{2}\times \SL_{2}(\FF_{3}))\rtimes C_{2}$ & 3 & 1 & 192 & 0 & 0 & 0 & $2^{8} 4^{2} 6^{4} 12^{4} $ & 0 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 1004 & $D_{8}\times \SL_{2}(\FF_{3})$ & 3 & 1 & 192 & 0 & 0 & 0 & $4^{6} 6^{12} $ & 0 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 1005 & $(C_{2}\times (\SL_{2}(\FF_{3})\rtimes C_{2}))\rtimes C_{2}$ & 3 & 1 & 192 & 0 & 0 & 0 & $2^{8} 4^{2} 6^{4} 12^{4} $ & 0 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 1006 & $(Q_{8}\rtimes Q_{8})\rtimes C_{3}$ & 3 & 1 & 192 & 0 & 0 & 0 & $2^{8} 4^{2} 6^{4} 12^{4} $ & 0 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 1007 & $Q_{8}\times \SL_{2}(\FF_{3})$ & 3 & 1 & 192 & 0 & 0 & 0 & $4^{6} 6^{12} $ & 0 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 1012 & $C_{2}\times (((C_{8}\times C_{2})\rtimes C_{2})\rtimes C_{3})$ & 3 & 1 & 768 & 0 & 0 & 0 & $2^{8} 4^{4} 6^{8} 8^{8} 12^{4} 24^{8} $ & 13 & \text{ncng} & \text{fine} & 4 & 73\\
\noalign{\vskip 1.3mm} 192 & 1017 & $((\SL_{2}(\FF_{3})\rtimes C_{2})\rtimes C_{2})\rtimes C_{2}$ & 3 & 1 & 96 & 0 & 0 & 0 & $2^{6} 6^{2} 12^{2} $ & 0 & \text{ncng} & \text{fine} & 2 & 49\\
\noalign{\vskip 1.3mm} 192 & 1018 & $((C_{2}\times \SL_{2}(\FF_{3}))\rtimes C_{2})\rtimes C_{2}$ & 3 & 1 & 96 & 0 & 0 & 0 & $2^{4} 4^{1} 6^{4} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 2 & 49\\
\noalign{\vskip 1.3mm} 192 & 1019 & $((C_{2}\times \SL_{2}(\FF_{3}))\rtimes C_{2})\rtimes C_{2}$ & 3 & 1 & 96 & 0 & 0 & 0 & $2^{2} 4^{2} 6^{6} $ & 0 & \text{ncng} & \text{fine} & 2 & 49\\
\noalign{\vskip 1.3mm} 192 & 1489 & $(C_{2}\times C_{2})\rtimes (C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2})$ & 4 & 1 & 72 & 0 & 0 & 1 & $3^{4} 4^{4} 6^{2} 8^{4} $ & 0 & \text{ncng} & \text{crse} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 1490 & $((C_{2}\times C_{2}\times Q_{8})\rtimes C_{3})\rtimes C_{2}$ & 4 & 1 & 72 & 0 & 0 & 0 & $3^{4} 4^{2} 8^{2} $ & 0 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 1491 & $(((C_{2}\times D_{8})\rtimes C_{2})\rtimes C_{3})\cdot C_{2}$ & 4 & 2 & 18 & 0 & 0 & 1 & $3^{2} 4^{3} $ & 0 & \text{ncng} & \text{crse} & 6 & 81\\
192 & 1491 & $(((C_{2}\times D_{8})\rtimes C_{2})\rtimes C_{3})\cdot C_{2}$ & 4 & 1 & 36 & 0 & 0 & 1 & $4^{6} 6^{2} $ & 0 & \text{ncng} & \text{crse} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 1492 & $(((C_{2}\times D_{8})\rtimes C_{2})\rtimes C_{3})\cdot C_{2}$ & 4 & 1 & 72 & 0 & 0 & 0 & $3^{4} 4^{2} 8^{2} $ & 0 & \text{ncng} & \text{fine} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 1493 & $(((C_{2}\times D_{8})\rtimes C_{2})\rtimes C_{3})\rtimes C_{2}$ & 4 & 2 & 36 & 0 & 0 & 0 & $3^{2} 4^{3} $ & 0 & \text{ncng} & \text{fine} & 6 & 81\\
\noalign{\vskip 1.3mm} 192 & 1494 & $(((C_{2}\times D_{8})\rtimes C_{2})\rtimes C_{3})\rtimes C_{2}$ & 4 & 1 & 72 & 0 & 0 & 1 & $3^{4} 4^{4} 6^{2} 8^{4} $ & 0 & \text{ncng} & \text{crse} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 1495 & $((C_{2}\times C_{2}\times C_{2}\times C_{2})\rtimes C_{3})\rtimes C_{4}$ & 3 & 2 & 36 & 0 & 0 & 0 & $3^{2} 4^{3} $ & 0 & \text{ncng} & \text{fine} & 3 & 65\\
\noalign{\vskip 1.3mm} 192 & 1538 & $C_{2}\times (((C_{2}\times C_{2}\times C_{2}\times C_{2})\rtimes C_{3})\rtimes C_{2})$ & 3 & 1 & 36 & 0 & 0 & 1 & $4^{6} 6^{2} $ & 0 & \text{ncng} & \text{crse} & 3 & 65\\
\noalign{\vskip 1.3mm} 200 & 43 & $(D_{10}\times D_{10})\rtimes C_{2}$ & 3 & 1 & 72 & 0 & 0 & 1 & $2^{4} 4^{6} 10^{4} $ & 0 & \text{ncng} & \text{crse} & 2 & 51\\
\noalign{\vskip 1.3mm} 216 & 3 & $Q_{8}\rtimes C_{27}$ & 3 & 1 & 2592 & 0 & 0 & 0 & $4^{9} 12^{6} 27^{18} 36^{6} 54^{9} $ & 85 & \text{ncng} & \text{fine} & 4 & 82\\
\noalign{\vskip 1.3mm} 216 & 21 & $((C_{2}\times C_{2})\rtimes C_{27})\rtimes C_{2}$ & 3 & 9 & 9 & 1 & 0 & 1 & $2^{1} 3^{1} 4^{1} $ & 0 & \text{ncng} & \text{crse} & 27 & 105\\
\noalign{\vskip 1.3mm} 216 & 25 & $((C_{3}\times C_{3})\rtimes C_{3})\rtimes C_{8}$ & 3 & 2 & 432 & 0 & 0 & 0 & $3^{6} 4^{3} 6^{3} 8^{6} 12^{2} 24^{4} $ & 7 & \text{ncng} & \text{fine} & 3 & 73\\
\noalign{\vskip 1.3mm} 216 & 33 & $((C_{3}\times C_{3})\rtimes C_{3})\rtimes Q_{8}$ & 3 & 1 & 72 & 0 & 0 & 1 & $4^{6} 12^{4} $ & 2 & \text{ncng} & \text{crse} & 6 & 91\\
\noalign{\vskip 1.3mm} 216 & 34 & $(((C_{3}\times C_{3})\rtimes C_{4})\rtimes C_{3})\rtimes C_{2}$ & 3 & 1 & 72 & 0 & 0 & 0 & $4^{3} 6^{2} 12^{1} $ & 1 & \text{ncng} & \text{fine} & 3 & 73\\
\noalign{\vskip 1.3mm} 216 & 35 & $(C_{2}\times (((C_{3}\times C_{3})\rtimes C_{3})\rtimes C_{2}))\rtimes C_{2}$ & 3 & 2 & 36 & 0 & 0 & 0 & $2^{3} 6^{2} $ & 0 & \text{ncng} & \text{fine} & 6 & 91\\
\noalign{\vskip 1.3mm} 216 & 36 & $(((C_{3}\times C_{3})\rtimes C_{4})\rtimes C_{3})\rtimes C_{2}$ & 3 & 1 & 72 & 0 & 0 & 0 & $2^{6} 12^{2} $ & 0 & \text{ncng} & \text{fine} & 3 & 73\\
\noalign{\vskip 1.3mm} 216 & 37 & $(C_{2}\times (((C_{3}\times C_{3})\rtimes C_{3})\rtimes C_{2}))\rtimes C_{2}$ & 3 & 2 & 36 & 0 & 0 & 0 & $2^{3} 6^{2} $ & 0 & \text{ncng} & \text{fine} & 6 & 91\\
\noalign{\vskip 1.3mm} 216 & 38 & $C_{9}\times \SL_{2}(\FF_{3})$ & 3 & 2 & 864 & 0 & 0 & 0 & $3^{18} 6^{9} 9^{12} 18^{6} 36^{3} $ & 13 & \text{ncng} & \text{fine} & 4 & 82\\
\noalign{\vskip 1.3mm} 216 & 39 & $(C_{9}\times Q_{8})\rtimes C_{3}$ & 3 & 2 & 288 & 0 & 0 & 0 & $3^{6} 6^{3} 9^{4} 12^{3} 18^{2} $ & 4 & \text{ncng} & \text{fine} & 12 & 100\\
\noalign{\vskip 1.3mm} 216 & 40 & $C_{3}\times (Q_{8}\rtimes C_{9})$ & 3 & 2 & 864 & 0 & 0 & 0 & $9^{18} 12^{9} 18^{9} $ & 19 & \text{ncng} & \text{fine} & 4 & 82\\
\noalign{\vskip 1.3mm} 216 & 41 & $(Q_{8}\rtimes C_{9})\rtimes C_{3}$ & 3 & 2 & 288 & 0 & 0 & 0 & $9^{6} 12^{3} 18^{3} $ & 7 & \text{ncng} & \text{fine} & 12 & 100\\
\noalign{\vskip 1.3mm} 216 & 42 & $(C_{3}\times C_{3}\times Q_{8})\rtimes C_{3}$ & 3 & 6 & 96 & 0 & 0 & 0 & $3^{6} 6^{3} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 12 & 100\\
\noalign{\vskip 1.3mm} 216 & 86 & $((C_{3}\times C_{3})\rtimes C_{3})\rtimes C_{8}$ & 3 & 1 & 144 & 0 & 0 & 0 & $2^{3} 3^{2} 4^{3} 8^{6} $ & 0 & \text{ncng} & \text{fine} & 3 & 73\\
\noalign{\vskip 1.3mm} 216 & 87 & $(((C_{3}\times C_{3})\rtimes C_{3})\rtimes C_{4})\rtimes C_{2}$ & 4 & 3 & 24 & 0 & 0 & 1 & $2^{2} 4^{2} 6^{2} $ & 0 & \text{ncng} & \text{crse} & $2^16^2$ & 55\\
\noalign{\vskip 1.3mm} 216 & 88 & $((C_{3}\times C_{3})\rtimes C_{3})\rtimes Q_{8}$ & 4 & 2 & 108 & 0 & 0 & 0 & $2^{3} 4^{3} 12^{3} $ & 1 & \text{ncng} & \text{fine} & 6 & 91\\
\noalign{\vskip 1.3mm} 216 & 89 & $C_{9}\times S_{4}$ & 3 & 1 & 648 & 0 & 0 & 0 & $2^{3} 3^{9} 4^{3} 6^{2} 9^{9} 12^{2} 18^{3} 36^{3} $ & 11 & \text{ncng} & \text{fine} & 3 & 73\\
\noalign{\vskip 1.3mm} 216 & 90 & $(((C_{2}\times C_{2})\rtimes C_{9})\rtimes C_{3})\rtimes C_{2}$ & 3 & 1 & 72 & 0 & 0 & 0 & $2^{1} 3^{4} 4^{1} 6^{1} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 9 & 97\\
\noalign{\vskip 1.3mm} 216 & 91 & $C_{3}\times (((C_{2}\times C_{2})\rtimes C_{9})\rtimes C_{2})$ & 3 & 3 & 72 & 0 & 0 & 0 & $2^{1} 3^{4} 4^{1} 6^{1} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 9 & 97\\
\noalign{\vskip 1.3mm} 216 & 92 & $((C_{6}\times C_{6})\rtimes C_{3})\rtimes C_{2}$ & 3 & 1 & 72 & 0 & 0 & 0 & $2^{1} 3^{4} 4^{1} 6^{1} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 3 & 73\\
\noalign{\vskip 1.3mm} 216 & 100 & $C_{2}\times (((C_{3}\times C_{3})\rtimes C_{3})\rtimes C_{4})$ & 3 & 2 & 216 & 0 & 0 & 0 & $2^{3} 4^{6} 6^{5} 12^{4} $ & 1 & \text{ncng} & \text{fine} & 3 & 73\\
\noalign{\vskip 1.3mm} 216 & 153 & $((C_{3}\times C_{3})\rtimes Q_{8})\rtimes C_{3}$ & 4 & 4 & 32 & 0 & 1 & 0 & $3^{2} 4^{1} 6^{1} $ & 0 & \text{ncng} & \text{crse} & 4 & 82\\
\noalign{\vskip 1.3mm} 216 & 157 & $C_{3}\times ((S_{3}\times S_{3})\rtimes C_{2})$ & 3 & 1 & 192 & 0 & 0 & 0 & $2^{2} 4^{2} 6^{10} 12^{2} $ & 1 & \text{ncng} & \text{fine} & 2 & 55\\
\noalign{\vskip 1.3mm} 216 & 158 & $(C_{3}\times S_{3}\times S_{3})\rtimes C_{2}$ & 3 & 1 & 48 & 0 & 0 & 0 & $2^{2} 4^{2} 6^{2} $ & 0 & \text{ncng} & \text{fine} & 6 & 91\\
\noalign{\vskip 1.3mm} 216 & 159 & $(C_{3}\times ((C_{3}\times C_{3})\rtimes C_{4}))\rtimes C_{2}$ & 3 & 2 & 24 & 0 & 0 & 1 & $2^{2} 4^{2} 6^{2} $ & 0 & \text{ncng} & \text{crse} & 6 & 91\\
\noalign{\vskip 1.3mm} 216 & 163 & $C_{3}\times C_{3}\times S_{4}$ & 3 & 2 & 216 & 0 & 0 & 0 & $3^{12} 6^{4} 12^{4} $ & 0 & \text{ncng} & \text{fine} & 3 & 73\\
\noalign{\vskip 1.3mm} 240 & 89 & $C_{2}\cdot S_{5}=\SL_{2}(\FF_{5})\cdot C_{2}$ & $\infty$ & 1 & 60 & 2 & 0 & 1 & $3^{2} 4^{2} 6^{1} 8^{2} 12^{2} $ & 1 & \text{ncng} & \text{crse} & 10 & 109\\
240 & 89 & $C_{2}\cdot S_{5}=\SL_{2}(\FF_{5})\cdot C_{2}$ & $\infty$ & 1 & 72 & 0 & 0 & 1 & $4^{3} 5^{2} 8^{2} 10^{1} 12^{2} $ & 2 & \text{ncng} & \text{crse} & 3 & 81\\
240 & 89 & $C_{2}\cdot S_{5}=\SL_{2}(\FF_{5})\cdot C_{2}$ & $\infty$ & 1 & 96 & 0 & 0 & 1 & $3^{2} 4^{2} 5^{2} 6^{1} 8^{4} 10^{1} 12^{2} $ & 2 & \text{ncng} & \text{crse} & 4 & 91\\
\noalign{\vskip 1.3mm} 240 & 90 & $\SL_{2}(\FF_{5})\rtimes C_{2}$ & $\infty$ & 1 & 60 & 0 & 0 & 0 & $2^{2} 3^{2} 6^{2} 8^{1} $ & 0 & \text{ncng} & \text{fine} & 10 & 109\\
240 & 90 & $\SL_{2}(\FF_{5})\rtimes C_{2}$ & $\infty$ & 1 & 72 & 0 & 0 & 0 & $2^{3} 5^{2} 6^{2} 8^{1} $ & 0 & \text{ncng} & \text{fine} & 3 & 81\\
240 & 90 & $\SL_{2}(\FF_{5})\rtimes C_{2}$ & $\infty$ & 1 & 96 & 0 & 0 & 0 & $2^{2} 3^{2} 5^{2} 6^{2} 8^{2} $ & 0 & \text{ncng} & \text{fine} & 4 & 91\\
\noalign{\vskip 1.3mm} 240 & 91 & $A_{5}\rtimes C_{4}$ & $\infty$ & 1 & 60 & 0 & 0 & 0 & $2^{2} 3^{2} 4^{2} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 5 & 97\\
240 & 91 & $A_{5}\rtimes C_{4}$ & $\infty$ & 1 & 72 & 0 & 0 & 0 & $1^{2} 4^{3} 5^{2} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 3 & 81\\
240 & 91 & $A_{5}\rtimes C_{4}$ & $\infty$ & 1 & 96 & 0 & 0 & 0 & $3^{2} 4^{5} 5^{2} 12^{1} $ & 0 & \text{ncng} & \text{fine} & 2 & 61\\
\noalign{\vskip 1.3mm} 240 & 92 & $C_{4}\times A_{5}$ & $\infty$ & 2 & 120 & 0 & 0 & 0 & $2^{2} 3^{2} 4^{2} 5^{2} 12^{1} 20^{1} $ & 1 & \text{ncng} & \text{fine} & 5 & 97\\
240 & 92 & $C_{4}\times A_{5}$ & $\infty$ & 1 & 216 & 0 & 0 & 0 & $2^{2} 3^{4} 4^{2} 5^{4} 12^{2} 20^{2} $ & 2 & \text{ncng} & \text{fine} & 3 & 81\\
\noalign{\vskip 1.3mm} 240 & 93 & $\SL_{2}(\FF_{5})\rtimes C_{2}$ & $\infty$ & 2 & 120 & 0 & 0 & 0 & $2^{6} 3^{2} 5^{2} 12^{1} 20^{1} $ & 0 & \text{ncng} & \text{fine} & 10 & 109\\
240 & 93 & $\SL_{2}(\FF_{5})\rtimes C_{2}$ & $\infty$ & 1 & 216 & 0 & 0 & 0 & $2^{6} 3^{4} 5^{4} 12^{2} 20^{2} $ & 1 & \text{ncng} & \text{fine} & 6 & 101\\
\noalign{\vskip 1.3mm} 240 & 94 & $C_{2}\times \SL_{2}(\FF_{5})$ & $\infty$ & 2 & 120 & 0 & 0 & 1 & $3^{2} 4^{6} 5^{2} 6^{5} 10^{5} $ & 1 & \text{ncng} & \text{crse} & 10 & 109\\
240 & 94 & $C_{2}\times \SL_{2}(\FF_{5})$ & $\infty$ & 1 & 216 & 0 & 0 & 1 & $3^{4} 4^{6} 5^{4} 6^{10} 10^{10} $ & 2 & \text{ncng} & \text{crse} & 6 & 101\\
\noalign{\vskip 1.3mm} 240 & 102 & $C_{5}\times (C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2})$ & 4 & 1 & 864 & 0 & 0 & 0 & $3^{4} 4^{4} 6^{2} 8^{4} 15^{4} 20^{4} 30^{2} 40^{4} $ & 23 & \text{ncng} & \text{fine} & 6 & 101\\
\noalign{\vskip 1.3mm} 240 & 103 & $C_{5}\times \GL_{2}(\FF_{3})$ & 4 & 1 & 864 & 0 & 0 & 0 & $2^{8} 3^{4} 6^{2} 8^{4} 10^{8} 15^{4} 30^{2} 40^{4} $ & 19 & \text{ncng} & \text{fine} & 6 & 101\\
\noalign{\vskip 1.3mm} 240 & 104 & $C_{5}\times (A_{4}\rtimes C_{4})$ & 3 & 1 & 864 & 0 & 0 & 0 & $3^{4} 4^{12} 6^{2} 15^{4} 20^{12} 30^{2} $ & 19 & \text{ncng} & \text{fine} & 3 & 81\\
\noalign{\vskip 1.3mm} 240 & 105 & $C_{5}\rtimes (C_{2}\cdot S_{4}=\SL_{2}(\FF_{3})\cdot C_{2})$ & 4 & 4 & 36 & 2 & 0 & 1 & $3^{2} 4^{2} 6^{1} 8^{2} $ & 0 & \text{ncng} & \text{crse} & 30 & 117\\
\noalign{\vskip 1.3mm} 240 & 106 & $(C_{5}\times \SL_{2}(\FF_{3}))\rtimes C_{2}$ & 4 & 4 & 36 & 0 & 0 & 0 & $2^{2} 3^{2} 8^{1} $ & 0 & \text{ncng} & \text{fine} & 30 & 117\\
\noalign{\vskip 1.3mm} 240 & 107 & $(C_{5}\times A_{4})\rtimes C_{4}$ & 3 & 4 & 36 & 0 & 0 & 0 & $3^{2} 4^{3} $ & 0 & \text{ncng} & \text{fine} & 15 & 113\\
\noalign{\vskip 1.3mm} 240 & 108 & $(C_{5}\times \SL_{2}(\FF_{3}))\rtimes C_{2}$ & 3 & 2 & 96 & 0 & 0 & 0 & $2^{4} 3^{2} 4^{1} 6^{1} 12^{2} $ & 0 & \text{ncng} & \text{fine} & 20 & 115\\
\noalign{\vskip 1.3mm} 240 & 109 & $D_{10}\times \SL_{2}(\FF_{3})$ & 3 & 2 & 96 & 0 & 0 & 0 & $3^{2} 4^{3} 6^{5} $ & 0 & \text{ncng} & \text{fine} & 20 & 115\\
\noalign{\vskip 1.3mm} 240 & 153 & $C_{10}\times \SL_{2}(\FF_{3})$ & 3 & 1 & 2304 & 0 & 0 & 0 & $3^{8} 4^{12} 6^{20} 15^{8} 20^{12} 30^{20} $ & 57 & \text{ncng} & \text{fine} & 4 & 91\\
\noalign{\vskip 1.3mm} 240 & 154 & $C_{5}\times (\SL_{2}(\FF_{3})\rtimes C_{2})$ & 3 & 1 & 2304 & 0 & 0 & 0 & $2^{16} 3^{8} 4^{4} 6^{4} 10^{16} 12^{8} 15^{8} 20^{4}$ $30^{4} 60^{8}$ & 57 & \text{ncng} & \text{fine} & 4 & 91\\
\noalign{\vskip 1.3mm} 240 & 189 & $C_{2}\times S_{5}$ & $\infty$ & 1 & 30 & 0 & 0 & 1 & $2^{2} 4^{2} 6^{3} $ & 0 & \text{ncng} & \text{crse} & 5 & 97\\
240 & 189 & $C_{2}\times S_{5}$ & $\infty$ & 1 & 36 & 0 & 0 & 1 & $2^{3} 4^{2} 6^{2} 10^{1} $ & 0 & \text{ncng} & \text{crse} & 3 & 81\\
240 & 189 & $C_{2}\times S_{5}$ & $\infty$ & 1 & 48 & 0 & 0 & 1 & $2^{2} 4^{4} 6^{3} 10^{1} $ & 0 & \text{ncng} & \text{crse} & 2 & 61\\
\noalign{\vskip 1.3mm} 240 & 190 & $C_{2}\times C_{2}\times A_{5}$ & $\infty$ & 2 & 60 & 0 & 0 & 1 & $2^{6} 6^{3} 10^{3} $ & 0 & \text{ncng} & \text{crse} & 5 & 97\\
240 & 190 & $C_{2}\times C_{2}\times A_{5}$ & $\infty$ & 1 & 108 & 0 & 0 & 1 & $2^{6} 6^{6} 10^{6} $ & 1 & \text{ncng} & \text{crse} & 3 & 81\\
\noalign{\vskip 1.3mm} 240 & 192 & $(C_{5}\times A_{4})\rtimes C_{4}$ & 3 & 2 & 36 & 0 & 0 & 0 & $3^{2} 4^{3} $ & 0 & \text{ncng} & \text{fine} & 15 & 113\\
\noalign{\vskip 1.3mm} 240 & 194 & $D_{10}\times S_{4}$ & 3 & 2 & 18 & 0 & 0 & 1 & $2^{2} 4^{2} 6^{1} $ & 0 & \text{ncng} & \text{crse} & 15 & 113\\
\noalign{\vskip 1.3mm} 240 & 196 & $C_{10}\times S_{4}$ & 3 & 1 & 432 & 0 & 0 & 0 & $2^{4} 4^{4} 6^{2} 10^{4} 20^{4} 30^{2} $ & 9 & \text{ncng} & \text{fine} & 3 & 81\\
\noalign{\vskip 1.3mm} 240 & 197 & $C_{2}\times ((C_{5}\times A_{4})\rtimes C_{2})$ & 3 & 4 & 18 & 0 & 0 & 1 & $2^{2} 4^{2} 6^{1} $ & 0 & \text{ncng} & \text{crse} & 15 & 113\\
\end{longtable}
\begin{longtable}{llllrlllllllll}
\caption[Components of $\mM(G)_{\Qbar}$ for Nonabelian Simple Groups $G$ of Order $\le 29120$]{First 23 Nonabelian Finite Simple Groups} \label{table_23_FSGs} \\

%\hline \multicolumn{1}{|c|}{\textbf{Time (s)}} & \multicolumn{1}{c|}{\textbf{Triple chosen}} & \multicolumn{1}{c|}{\textbf{Other feasible triples}} \\ \hline 
%\endfirsthead

%\multicolumn{3}{c}%
%{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
%\hline \multicolumn{1}{|c|}{\textbf{Time (s)}} &
%\multicolumn{1}{c|}{\textbf{Triple chosen}} &
%\multicolumn{1}{c|}{\textbf{Other feasible triples}} \\ \hline 
\text{Size} & $G$ & $m$ & $d$ & $c_4$ & $c_6$ & $c_{-1}$ & \text{cusp widths} & \text{genus} & \text{c/nc} & \text{c/f} & $e$ & $g$ \\
\hline
\endfirsthead

\text{Size} & $G$ & $m$ & $d$ & $c_4$ & $c_6$ & $c_{-1}$ & \text{cusp widths} & \text{genus} & \text{c/nc} & \text{c/f} & $e$ & $g$ \\
\hline \\ \multicolumn{13}{c}{...continued from previous page.} \\  \\

\endhead

\\ \multicolumn{13}{c}{Continued on next page...} \\
\endfoot

\hline \hline
\endlastfoot
60 & $A_5$ & 2 & 10 & 0 & 1 & 1 & $2^{1}3^{1}5^{1}$ & 0 & \text{ncng} & \text{crse} & 5 & 25\\
60 & $A_5$ & 1 & 18 & 0 & 0 & 1 & $2^{1}3^{2}5^{2}$ & 0 & \text{ncng} & \text{crse} & 3 & 21\\
\\
168 & $\PSL_2(\FF_{7})$ & 2 & 7 & 1 & 1 & 1 & $3^{1}4^{1}$ & 0 & \text{ncng} & \text{crse} & 7 & 73\\
168 & $\PSL_2(\FF_{7})$ & 1 & 32 & 0 & 1 & 0 & $2^{1}3^{1}4^{1}7^{1}$ & 0 & \text{ncng} & \text{crse} & 4 & 64\\
168 & $\PSL_2(\FF_{7})$ & 1 & 32 & 0 & 1 & 0 & $2^{1}3^{1}4^{1}7^{1}$ & 0 & \text{ncng} & \text{crse} & 4 & 64\\
168 & $\PSL_2(\FF_{7})$ & 1 & 36 & 0 & 0 & 0 & $1^{1}3^{2}4^{1}7^{1}$ & 0 & \text{ncng} & \text{fine} & 3 & 57\\
\\
360 & $A_6$ & 4 & 15 & 1 & 0 & 1 & $3^{2}4^{1}5^{1}$ & 0 & \text{ncng} & \text{crse} & 5 & 145\\
360 & $A_6$ & 2 & 20 & 0 & 1 & 0 & $1^{1}4^{1}5^{1}$ & 0 & \text{ncng} & \text{crse} & 5 & 145\\
360 & $A_6$ & 2 & 24 & 0 & 0 & 1 & $3^{2}4^{2}5^{2}$ & 0 & \text{ncng} & \text{crse} & 2 & 91\\
360 & $A_6$ & 2 & 32 & 0 & 1 & 0 & $2^{1}4^{1}5^{2}$ & 0 & \text{ncng} & \text{crse} & 4 & 136\\
\\
504 & $\PSL_2(\FF_{8})$ & 3 & 54 & 0 & 0 & 1 & $2^{3}3^{3}7^{3}9^{2}$ & 0 & \text{ncng} & \text{crse} & 9 & 225\\
504 & $\PSL_2(\FF_{8})$ & 1 & 54 & 0 & 3 & 1 & $2^{3}7^{3}9^{3}$ & 0 & \text{ncng} & \text{crse} & 3 & 169\\
504 & $\PSL_2(\FF_{8})$ & 3 & 70 & 0 & 1 & 1 & $2^{3}3^{3}7^{4}9^{3}$ & 0 & \text{ncng} & \text{crse} & 7 & 217\\
\\
660 & $\PSL_2(\FF_{11})$ & 2 & 22 & 0 & 1 & 1 & $3^{2}5^{2}6^{1}$ & 0 & \text{ncng} & \text{crse} & 11 & 301\\
660 & $\PSL_2(\FF_{11})$ & 1 & 30 & 0 & 0 & 1 & $2^{1}3^{2}5^{2}6^{2}$ & 0 & \text{ncng} & \text{crse} & 5 & 265\\
660 & $\PSL_2(\FF_{11})$ & 1 & 30 & 0 & 0 & 1 & $2^{1}3^{2}5^{2}6^{2}$ & 0 & \text{ncng} & \text{crse} & 5 & 265\\
660 & $\PSL_2(\FF_{11})$ & 1 & 36 & 0 & 0 & 1 & $2^{2}5^{4}6^{2}$ & 0 & \text{ncng} & \text{crse} & 3 & 221\\
660 & $\PSL_2(\FF_{11})$ & 1 & 64 & 0 & 2 & 0 & $2^{1}3^{1}5^{2}6^{1}11^{1}$ & 0 & \text{ncng} & \text{crse} & 2 & 166\\
660 & $\PSL_2(\FF_{11})$ & 1 & 72 & 0 & 0 & 0 & $1^{1}2^{1}3^{2}5^{2}6^{1}11^{1}$ & 0 & \text{ncng} & \text{fine} & 6 & 276\\
660 & $\PSL_2(\FF_{11})$ & 1 & 72 & 0 & 0 & 0 & $1^{1}2^{1}3^{2}5^{2}6^{1}11^{1}$ & 0 & \text{ncng} & \text{fine} & 6 & 276\\
660 & $\PSL_2(\FF_{11})$ & 1 & 80 & 0 & 1 & 0 & $2^{1}3^{2}5^{3}6^{1}11^{1}$ & 0 & \text{ncng} & \text{crse} & 5 & 265\\
660 & $\PSL_2(\FF_{11})$ & 1 & 80 & 0 & 1 & 0 & $2^{1}3^{2}5^{3}6^{1}11^{1}$ & 0 & \text{ncng} & \text{crse} & 5 & 265\\
\\
1092 & $\PSL_2(\FF_{13})$ & 2 & 52 & 0 & 1 & 1 & $2^{3}3^{2}6^{1}7^{3}13^{1}$ & 0 & \text{ncng} & \text{crse} & 13 & 505\\
1092 & $\PSL_2(\FF_{13})$ & 1 & 56 & 0 & 1 & 0 & $2^{1}3^{2}6^{1}7^{2}$ & 0 & \text{ncng} & \text{crse} & 7 & 469\\
1092 & $\PSL_2(\FF_{13})$ & 1 & 56 & 0 & 1 & 0 & $2^{1}3^{2}6^{1}7^{2}$ & 0 & \text{ncng} & \text{crse} & 7 & 469\\
1092 & $\PSL_2(\FF_{13})$ & 1 & 56 & 0 & 1 & 0 & $2^{1}3^{2}6^{1}7^{2}$ & 0 & \text{ncng} & \text{crse} & 7 & 469\\
1092 & $\PSL_2(\FF_{13})$ & 1 & 64 & 0 & 2 & 0 & $2^{1}3^{1}6^{1}7^{3}$ & 0 & \text{ncng} & \text{crse} & 2 & 274\\
1092 & $\PSL_2(\FF_{13})$ & 1 & 72 & 0 & 0 & 0 & $1^{1}2^{1}3^{2}6^{1}7^{3}$ & 0 & \text{ncng} & \text{fine} & 6 & 456\\
1092 & $\PSL_2(\FF_{13})$ & 1 & 72 & 0 & 0 & 0 & $1^{1}2^{1}3^{2}6^{1}7^{3}$ & 0 & \text{ncng} & \text{fine} & 6 & 456\\
1092 & $\PSL_2(\FF_{13})$ & 1 & 98 & 0 & 2 & 1 & $2^{3}3^{4}6^{2}7^{6}13^{2}$ & 0 & \text{ncng} & \text{crse} & 7 & 469\\
1092 & $\PSL_2(\FF_{13})$ & 1 & 98 & 0 & 2 & 1 & $2^{3}3^{4}6^{2}7^{6}13^{2}$ & 0 & \text{ncng} & \text{crse} & 7 & 469\\
1092 & $\PSL_2(\FF_{13})$ & 1 & 98 & 0 & 2 & 1 & $2^{3}3^{4}6^{2}7^{6}13^{2}$ & 0 & \text{ncng} & \text{crse} & 7 & 469\\
1092 & $\PSL_2(\FF_{13})$ & 1 & 108 & 0 & 0 & 1 & $2^{2}3^{8}6^{2}7^{6}13^{2}$ & 0 & \text{ncng} & \text{crse} & 3 & 365\\
1092 & $\PSL_2(\FF_{13})$ & 1 & 108 & 0 & 0 & 1 & $2^{2}3^{4}6^{4}7^{6}13^{2}$ & 1 & \text{ncng} & \text{crse} & 3 & 365\\
\\
2448 & $\PSL_2(\FF_{17})$ & 2 & 85 & 1 & 1 & 1 & $2^{4}3^{3}4^{2}8^{2}9^{3}17^{1}$ & 0 & \text{ncng} & \text{crse} & 17 & 1153\\
2448 & $\PSL_2(\FF_{17})$ & 1 & 108 & 0 & 0 & 0 & $1^{1}2^{1}3^{3}4^{2}8^{2}9^{2}$ & 0 & \text{ncng} & \text{fine} & 9 & 1089\\
2448 & $\PSL_2(\FF_{17})$ & 1 & 108 & 0 & 0 & 0 & $1^{1}2^{1}3^{3}4^{2}8^{2}9^{2}$ & 0 & \text{ncng} & \text{fine} & 9 & 1089\\
2448 & $\PSL_2(\FF_{17})$ & 1 & 108 & 0 & 0 & 0 & $1^{1}2^{1}3^{3}4^{2}8^{2}9^{2}$ & 0 & \text{ncng} & \text{fine} & 9 & 1089\\
2448 & $\PSL_2(\FF_{17})$ & 1 & 108 & 0 & 3 & 0 & $1^{1}2^{1}4^{2}8^{2}9^{3}$ & 0 & \text{ncng} & \text{crse} & 3 & 817\\
2448 & $\PSL_2(\FF_{17})$ & 1 & 128 & 0 & 1 & 0 & $2^{2}3^{3}4^{2}8^{2}9^{3}$ & 0 & \text{ncng} & \text{crse} & 8 & 1072\\
2448 & $\PSL_2(\FF_{17})$ & 1 & 128 & 0 & 1 & 0 & $2^{2}3^{3}4^{2}8^{2}9^{3}$ & 0 & \text{ncng} & \text{crse} & 8 & 1072\\
2448 & $\PSL_2(\FF_{17})$ & 1 & 128 & 0 & 1 & 0 & $2^{2}3^{3}4^{2}8^{2}9^{3}$ & 0 & \text{ncng} & \text{crse} & 8 & 1072\\
2448 & $\PSL_2(\FF_{17})$ & 1 & 128 & 0 & 1 & 0 & $2^{2}3^{3}4^{2}8^{2}9^{3}$ & 0 & \text{ncng} & \text{crse} & 8 & 1072\\
2448 & $\PSL_2(\FF_{17})$ & 1 & 144 & 0 & 6 & 1 & $2^{2}3^{4}4^{2}8^{4}9^{6}17^{2}$ & 1 & \text{ncng} & \text{crse} & 3 & 817\\
2448 & $\PSL_2(\FF_{17})$ & 1 & 162 & 2 & 0 & 1 & $2^{4}3^{6}4^{4}8^{4}9^{6}17^{2}$ & 1 & \text{ncng} & \text{crse} & 9 & 1089\\
2448 & $\PSL_2(\FF_{17})$ & 1 & 162 & 2 & 0 & 1 & $2^{4}3^{6}4^{4}8^{4}9^{6}17^{2}$ & 1 & \text{ncng} & \text{crse} & 9 & 1089\\
2448 & $\PSL_2(\FF_{17})$ & 1 & 162 & 2 & 0 & 1 & $2^{4}3^{6}4^{4}8^{4}9^{6}17^{2}$ & 1 & \text{ncng} & \text{crse} & 9 & 1089\\
2448 & $\PSL_2(\FF_{17})$ & 1 & 168 & 4 & 0 & 1 & $2^{2}3^{4}4^{8}8^{4}9^{6}17^{2}$ & 1 & \text{ncng} & \text{crse} & 2 & 613\\
2448 & $\PSL_2(\FF_{17})$ & 1 & 176 & 0 & 2 & 1 & $1^{2}2^{2}3^{6}4^{4}8^{6}9^{6}17^{2}$ & 1 & \text{ncng} & \text{crse} & 4 & 919\\
2448 & $\PSL_2(\FF_{17})$ & 1 & 176 & 0 & 2 & 1 & $1^{2}2^{2}3^{6}4^{4}8^{6}9^{6}17^{2}$ & 1 & \text{ncng} & \text{crse} & 4 & 919\\
\\
2520 & $A_7$ & 2 & 21 & 1 & 0 & 1 & $3^{2}4^{1}5^{1}6^{1}$ & 0 & \text{ncng} & \text{crse} & 7 & 1081\\
2520 & $A_7$ & 2 & 21 & 1 & 0 & 1 & $3^{2}4^{1}5^{1}6^{1}$ & 0 & \text{ncng} & \text{crse} & 7 & 1081\\
2520 & $A_7$ & 1 & 32 & 0 & 1 & 0 & $1^{1}3^{1}5^{1}7^{1}$ & 0 & \text{ncng} & \text{crse} & 2 & 631\\
2520 & $A_7$ & 1 & 48 & 0 & 0 & 0 & $1^{1}2^{1}4^{2}6^{1}7^{1}$ & 0 & \text{ncng} & \text{fine} & 6 & 1051\\
2520 & $A_7$ & 2 & 48 & 0 & 0 & 0 & $1^{1}3^{1}4^{2}5^{1}7^{1}$ & 0 & \text{ncng} & \text{fine} & 6 & 1051\\
2520 & $A_7$ & 2 & 56 & 0 & 1 & 0 & $4^{4}5^{1}7^{1}$ & 0 & \text{ncng} & \text{crse} & 7 & 1081\\
2520 & $A_7$ & 1 & 60 & 0 & 0 & 0 & $2^{1}3^{1}4^{3}6^{1}7^{1}$ & 0 & \text{ncng} & \text{fine} & 5 & 1009\\
2520 & $A_7$ & 1 & 72 & 0 & 0 & 0 & $1^{1}2^{1}3^{1}5^{2}6^{1}7^{2}$ & 0 & \text{ncng} & \text{fine} & 6 & 1051\\
2520 & $A_7$ & 1 & 72 & 0 & 0 & 0 & $1^{1}3^{3}5^{1}7^{3}$ & 0 & \text{ncng} & \text{fine} & 3 & 841\\
2520 & $A_7$ & 1 & 72 & 0 & 0 & 0 & $2^{1}4^{4}5^{1}6^{1}7^{1}$ & 0 & \text{ncng} & \text{fine} & 3 & 841\\
2520 & $A_7$ & 1 & 80 & 0 & 1 & 0 & $2^{1}3^{2}5^{1}6^{1}7^{3}$ & 0 & \text{ncng} & \text{crse} & 5 & 1009\\
2520 & $A_7$ & 2 & 84 & 0 & 0 & 0 & $3^{2}4^{3}5^{2}7^{2}$ & 0 & \text{ncng} & \text{fine} & 7 & 1081\\
2520 & $A_7$ & 2 & 84 & 0 & 0 & 0 & $3^{2}4^{3}5^{2}7^{2}$ & 0 & \text{ncng} & \text{fine} & 7 & 1081\\
2520 & $A_7$ & 2 & 96 & 0 & 0 & 0 & $3^{2}4^{3}5^{2}6^{1}7^{2}$ & 0 & \text{ncng} & \text{fine} & 4 & 946\\
2520 & $A_7$ & 2 & 96 & 0 & 0 & 0 & $3^{2}4^{3}5^{2}6^{1}7^{2}$ & 0 & \text{ncng} & \text{fine} & 4 & 946\\
2520 & $A_7$ & 2 & 120 & 0 & 0 & 0 & $3^{2}4^{4}5^{2}7^{4}$ & 0 & \text{ncng} & \text{fine} & 5 & 1009\\
2520 & $A_7$ & 1 & 144 & 0 & 0 & 0 & $2^{1}3^{3}5^{4}6^{1}7^{5}$ & 0 & \text{ncng} & \text{fine} & 3 & 841\\
\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 126 & 0 & 6 & 1 & $2^{3}3^{2}5^{4}9^{6}10^{4}$ & 0 & \text{ncng} & \text{crse} & 3 & 1141\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 140 & 0 & 2 & 1 & $2^{4}3^{6}5^{4}9^{6}10^{4}$ & 0 & \text{ncng} & \text{crse} & 5 & 1369\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 140 & 0 & 2 & 1 & $2^{4}3^{6}5^{4}9^{6}10^{4}$ & 0 & \text{ncng} & \text{crse} & 5 & 1369\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 162 & 0 & 0 & 1 & $2^{5}3^{6}5^{8}9^{6}10^{4}$ & 0 & \text{ncng} & \text{crse} & 9 & 1521\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 162 & 0 & 0 & 1 & $2^{5}3^{6}5^{8}9^{6}10^{4}$ & 0 & \text{ncng} & \text{crse} & 9 & 1521\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 162 & 0 & 0 & 1 & $2^{5}3^{6}5^{8}9^{6}10^{4}$ & 0 & \text{ncng} & \text{crse} & 9 & 1521\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 216 & 0 & 3 & 0 & $2^{2}3^{6}5^{4}9^{3}10^{2}19^{1}$ & 0 & \text{ncng} & \text{crse} & 3 & 1141\\
3420 & $\PSL_2(\FF_{19})$ & 2 & 76 & 0 & 1 & 1 & $3^{3}5^{4}9^{3}10^{2}$ & 1 & \text{ncng} & \text{crse} & 19 & 1621\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 120 & 0 & 0 & 1 & $2^{2}3^{4}5^{6}9^{6}10^{2}$ & 1 & \text{ncng} & \text{crse} & 5 & 1369\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 120 & 0 & 0 & 1 & $2^{2}3^{4}5^{6}9^{6}10^{2}$ & 1 & \text{ncng} & \text{crse} & 5 & 1369\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 200 & 0 & 1 & 0 & $1^{1}2^{2}3^{3}5^{4}9^{3}10^{2}19^{1}$ & 1 & \text{ncng} & \text{crse} & 10 & 1540\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 200 & 0 & 1 & 0 & $1^{1}2^{2}3^{3}5^{4}9^{3}10^{2}19^{1}$ & 1 & \text{ncng} & \text{crse} & 10 & 1540\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 200 & 0 & 1 & 0 & $1^{1}2^{2}3^{3}5^{4}9^{3}10^{2}19^{1}$ & 1 & \text{ncng} & \text{crse} & 10 & 1540\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 200 & 0 & 1 & 0 & $1^{1}2^{2}3^{3}5^{4}9^{3}10^{2}19^{1}$ & 1 & \text{ncng} & \text{crse} & 10 & 1540\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 192 & 0 & 0 & 0 & $2^{2}3^{2}5^{4}9^{3}10^{2}19^{1}$ & 2 & \text{ncng} & \text{fine} & 2 & 856\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 216 & 0 & 0 & 0 & $2^{2}3^{3}5^{4}9^{4}10^{2}19^{1}$ & 2 & \text{ncng} & \text{fine} & 9 & 1521\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 216 & 0 & 0 & 0 & $2^{2}3^{3}5^{4}9^{4}10^{2}19^{1}$ & 2 & \text{ncng} & \text{fine} & 9 & 1521\\
3420 & $\PSL_2(\FF_{19})$ & 1 & 216 & 0 & 0 & 0 & $2^{2}3^{3}5^{4}9^{4}10^{2}19^{1}$ & 2 & \text{ncng} & \text{fine} & 9 & 1521\\
\\
4080 & $\PSL_2(\FF_{16})$ & 4 & 238 & 0 & 1 & 1 & $2^{7}3^{5}5^{6}15^{4}17^{7}$ & 6 & \text{ncng} & \text{crse} & 17 & 1921\\
4080 & $\PSL_2(\FF_{16})$ & 4 & 238 & 0 & 1 & 1 & $2^{7}3^{5}5^{6}15^{4}17^{7}$ & 6 & \text{ncng} & \text{crse} & 17 & 1921\\
4080 & $\PSL_2(\FF_{16})$ & 1 & 252 & 0 & 0 & 1 & $2^{6}3^{8}5^{4}15^{4}17^{8}$ & 7 & \text{ncng} & \text{crse} & 3 & 1361\\
4080 & $\PSL_2(\FF_{16})$ & 2 & 260 & 0 & 2 & 1 & $2^{6}3^{4}5^{8}15^{4}17^{8}$ & 7 & \text{ncng} & \text{crse} & 5 & 1633\\
4080 & $\PSL_2(\FF_{16})$ & 4 & 270 & 0 & 0 & 1 & $2^{7}3^{5}5^{6}15^{5}17^{8}$ & 8 & \text{ncng} & \text{crse} & 15 & 1905\\
\\
5616 & $\PSL_3(\FF_{3})$ & 2 & 13 & 1 & 1 & 1 & $3^{1}4^{1}6^{1}$ & 0 & \text{ncng} & \text{crse} & 13 & 2593\\
5616 & $\PSL_3(\FF_{3})$ & 2 & 13 & 1 & 1 & 1 & $3^{1}4^{1}6^{1}$ & 0 & \text{ncng} & \text{crse} & 13 & 2593\\
5616 & $\PSL_3(\FF_{3})$ & 1 & 92 & 0 & 4 & 0 & $1^{1}2^{1}3^{1}6^{1}8^{1}13^{2}$ & 0 & \text{ncng} & \text{crse} & 2 & 1405\\
5616 & $\PSL_3(\FF_{3})$ & 1 & 360 & 0 & 0 & 0 & $1^{1}2^{3}3^{7}4^{6}6^{3}8^{4}13^{6}$ & 1 & \text{ncng} & \text{fine} & 6 & 2341\\
5616 & $\PSL_3(\FF_{3})$ & 1 & 360 & 0 & 0 & 0 & $1^{1}2^{3}3^{7}4^{6}6^{3}8^{4}13^{6}$ & 1 & \text{ncng} & \text{fine} & 6 & 2341\\
5616 & $\PSL_3(\FF_{3})$ & 2 & 364 & 0 & 2 & 0 & $2^{1}3^{6}4^{6}6^{5}8^{7}13^{4}$ & 1 & \text{ncng} & \text{crse} & 13 & 2593\\
5616 & $\PSL_3(\FF_{3})$ & 2 & 364 & 0 & 2 & 0 & $2^{1}3^{6}4^{6}6^{5}8^{7}13^{4}$ & 1 & \text{ncng} & \text{crse} & 13 & 2593\\
5616 & $\PSL_3(\FF_{3})$ & 1 & 528 & 0 & 3 & 0 & $1^{1}2^{3}3^{11}4^{6}6^{4}8^{9}13^{8}$ & 1 & \text{ncng} & \text{crse} & 4 & 2107\\
5616 & $\PSL_3(\FF_{3})$ & 2 & 640 & 0 & 5 & 0 & $3^{12}4^{10}6^{10}8^{10}13^{8}$ & 1 & \text{ncng} & \text{crse} & 8 & 2458\\
5616 & $\PSL_3(\FF_{3})$ & 1 & 720 & 0 & 0 & 0 & $1^{1}2^{3}3^{19}4^{8}6^{6}8^{9}13^{12}$ & 2 & \text{ncng} & \text{fine} & 3 & 1873\\
\\
6048 & $\PSU_3(\FF_3)$ & 2 & 48 & 0 & 3 & 0 & $3^{1}6^{1}7^{1}8^{1}$ & 0 & \text{ncng} & \text{crse} & 4 & 2269\\
6048 & $\PSU_3(\FF_3)$ & 1 & 80 & 0 & 4 & 0 & $2^{1}3^{1}7^{1}8^{2}12^{1}$ & 0 & \text{ncng} & \text{crse} & 2 & 1513\\
6048 & $\PSU_3(\FF_3)$ & 1 & 360 & 0 & 0 & 0 & $2^{1}3^{8}4^{6}6^{4}7^{6}8^{5}12^{2}$ & 0 & \text{ncng} & \text{fine} & 6 & 2521\\
6048 & $\PSU_3(\FF_3)$ & 1 & 360 & 0 & 0 & 0 & $2^{1}3^{8}4^{6}6^{4}7^{6}8^{5}12^{2}$ & 0 & \text{ncng} & \text{fine} & 6 & 2521\\
6048 & $\PSU_3(\FF_3)$ & 1 & 480 & 0 & 0 & 0 & $1^{2}2^{2}3^{10}4^{7}6^{2}7^{8}8^{6}12^{5}$ & 0 & \text{ncng} & \text{fine} & 4 & 2269\\
6048 & $\PSU_3(\FF_3)$ & 2 & 432 & 0 & 0 & 0 & $1^{2}3^{6}4^{4}6^{4}7^{12}8^{6}12^{2}$ & 1 & \text{ncng} & \text{fine} & 12 & 2773\\
6048 & $\PSU_3(\FF_3)$ & 2 & 640 & 0 & 5 & 0 & $3^{12}4^{5}6^{2}7^{16}8^{10}12^{5}$ & 1 & \text{ncng} & \text{crse} & 8 & 2647\\
6048 & $\PSU_3(\FF_3)$ & 1 & 648 & 0 & 0 & 0 & $2^{4}3^{9}4^{10}6^{6}7^{11}8^{8}12^{6}$ & 1 & \text{ncng} & \text{fine} & 3 & 2017\\
6048 & $\PSU_3(\FF_3)$ & 2 & 700 & 0 & 5 & 0 & $2^{1}3^{15}4^{1}6^{5}7^{15}8^{13}12^{5}$ & 1 & \text{ncng} & \text{crse} & 7 & 2593\\
\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 216 & 0 & 0 & 1 & $1^{2}2^{4}3^{8}4^{6}6^{4}11^{10}12^{2}$ & 1 & \text{ncng} & \text{crse} & 6 & 2531\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 216 & 0 & 0 & 1 & $1^{2}2^{4}3^{8}4^{6}6^{4}11^{10}12^{2}$ & 1 & \text{ncng} & \text{crse} & 6 & 2531\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 242 & 2 & 2 & 1 & $2^{6}3^{8}4^{6}6^{4}11^{10}12^{4}$ & 1 & \text{ncng} & \text{crse} & 11 & 2761\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 242 & 2 & 2 & 1 & $2^{6}3^{8}4^{6}6^{4}11^{10}12^{4}$ & 1 & \text{ncng} & \text{crse} & 11 & 2761\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 242 & 2 & 2 & 1 & $2^{6}3^{8}4^{6}6^{4}11^{10}12^{4}$ & 1 & \text{ncng} & \text{crse} & 11 & 2761\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 242 & 2 & 2 & 1 & $2^{6}3^{8}4^{6}6^{4}11^{10}12^{4}$ & 1 & \text{ncng} & \text{crse} & 11 & 2761\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 242 & 2 & 2 & 1 & $2^{6}3^{8}4^{6}6^{4}11^{10}12^{4}$ & 1 & \text{ncng} & \text{crse} & 11 & 2761\\
6072 & $\PSL_2(\FF_{23})$ & 2 & 115 & 1 & 1 & 1 & $3^{4}4^{3}6^{2}11^{5}12^{2}$ & 2 & \text{ncng} & \text{crse} & 23 & 2905\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 288 & 0 & 3 & 0 & $2^{3}3^{4}4^{3}6^{2}11^{5}12^{2}23^{1}$ & 2 & \text{ncng} & \text{crse} & 4 & 2278\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 288 & 0 & 3 & 0 & $2^{3}3^{4}4^{3}6^{2}11^{5}12^{2}23^{1}$ & 2 & \text{ncng} & \text{crse} & 4 & 2278\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 198 & 2 & 0 & 1 & $1^{2}2^{2}3^{6}4^{4}11^{10}12^{4}$ & 3 & \text{ncng} & \text{crse} & 3 & 2025\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 208 & 0 & 4 & 1 & $2^{4}3^{6}6^{4}11^{10}12^{4}$ & 3 & \text{ncng} & \text{crse} & 2 & 1519\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 216 & 4 & 0 & 1 & $1^{2}2^{4}4^{6}6^{4}11^{10}12^{4}$ & 3 & \text{ncng} & \text{crse} & 3 & 2025\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 288 & 0 & 0 & 0 & $2^{3}3^{4}4^{3}6^{2}11^{5}12^{2}23^{1}$ & 3 & \text{ncng} & \text{fine} & 12 & 2784\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 288 & 0 & 0 & 0 & $2^{3}3^{4}4^{3}6^{2}11^{5}12^{2}23^{1}$ & 3 & \text{ncng} & \text{fine} & 12 & 2784\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 288 & 0 & 0 & 0 & $2^{3}3^{4}4^{3}6^{2}11^{5}12^{2}23^{1}$ & 3 & \text{ncng} & \text{fine} & 12 & 2784\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 288 & 0 & 0 & 0 & $2^{3}3^{4}4^{3}6^{2}11^{5}12^{2}23^{1}$ & 3 & \text{ncng} & \text{fine} & 12 & 2784\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 308 & 0 & 1 & 0 & $1^{1}2^{2}3^{4}4^{3}6^{2}11^{6}12^{2}23^{1}$ & 3 & \text{ncng} & \text{crse} & 11 & 2761\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 308 & 0 & 1 & 0 & $1^{1}2^{2}3^{4}4^{3}6^{2}11^{6}12^{2}23^{1}$ & 3 & \text{ncng} & \text{crse} & 11 & 2761\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 308 & 0 & 1 & 0 & $1^{1}2^{2}3^{4}4^{3}6^{2}11^{6}12^{2}23^{1}$ & 3 & \text{ncng} & \text{crse} & 11 & 2761\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 308 & 0 & 1 & 0 & $1^{1}2^{2}3^{4}4^{3}6^{2}11^{6}12^{2}23^{1}$ & 3 & \text{ncng} & \text{crse} & 11 & 2761\\
6072 & $\PSL_2(\FF_{23})$ & 1 & 308 & 0 & 1 & 0 & $1^{1}2^{2}3^{4}4^{3}6^{2}11^{6}12^{2}23^{1}$ & 3 & \text{ncng} & \text{crse} & 11 & 2761\\
\\
7800 & $\PSL_2(\FF_{25})$ & 2 & 260 & 0 & 1 & 0 & $1^{1}2^{2}3^{4}4^{3}6^{2}12^{2}13^{5}$ & 2 & \text{ncng} & \text{crse} & 13 & 3601\\
7800 & $\PSL_2(\FF_{25})$ & 2 & 260 & 0 & 1 & 0 & $1^{1}2^{2}3^{4}4^{3}6^{2}12^{2}13^{5}$ & 2 & \text{ncng} & \text{crse} & 13 & 3601\\
7800 & $\PSL_2(\FF_{25})$ & 2 & 260 & 0 & 1 & 0 & $1^{1}2^{2}3^{4}4^{3}6^{2}12^{2}13^{5}$ & 2 & \text{ncng} & \text{crse} & 13 & 3601\\
7800 & $\PSL_2(\FF_{25})$ & 2 & 288 & 0 & 3 & 0 & $2^{3}3^{4}4^{3}6^{2}12^{2}13^{6}$ & 2 & \text{ncng} & \text{crse} & 4 & 2926\\
7800 & $\PSL_2(\FF_{25})$ & 2 & 150 & 0 & 0 & 1 & $2^{4}3^{2}4^{2}5^{4}6^{1}12^{2}13^{6}$ & 3 & \text{ncng} & \text{crse} & 5 & 3121\\
7800 & $\PSL_2(\FF_{25})$ & 2 & 288 & 0 & 0 & 0 & $2^{3}3^{4}4^{3}6^{2}12^{2}13^{6}$ & 3 & \text{ncng} & \text{fine} & 12 & 3576\\
7800 & $\PSL_2(\FF_{25})$ & 2 & 288 & 0 & 0 & 0 & $2^{3}3^{4}4^{3}6^{2}12^{2}13^{6}$ & 3 & \text{ncng} & \text{fine} & 12 & 3576\\
7800 & $\PSL_2(\FF_{25})$ & 1 & 324 & 4 & 0 & 1 & $2^{2}3^{16}4^{4}5^{8}6^{2}12^{4}13^{12}$ & 3 & \text{ncng} & \text{crse} & 3 & 2601\\
7800 & $\PSL_2(\FF_{25})$ & 2 & 338 & 2 & 2 & 1 & $2^{6}3^{8}4^{6}5^{10}6^{4}12^{4}13^{12}$ & 3 & \text{ncng} & \text{crse} & 13 & 3601\\
7800 & $\PSL_2(\FF_{25})$ & 2 & 338 & 2 & 2 & 1 & $2^{6}3^{8}4^{6}5^{10}6^{4}12^{4}13^{12}$ & 3 & \text{ncng} & \text{crse} & 13 & 3601\\
7800 & $\PSL_2(\FF_{25})$ & 2 & 338 & 2 & 2 & 1 & $2^{6}3^{8}4^{6}5^{10}6^{4}12^{4}13^{12}$ & 3 & \text{ncng} & \text{crse} & 13 & 3601\\
7800 & $\PSL_2(\FF_{25})$ & 1 & 304 & 0 & 4 & 1 & $2^{2}3^{4}4^{8}5^{8}6^{2}12^{4}13^{12}$ & 5 & \text{ncng} & \text{crse} & 2 & 1951\\
7800 & $\PSL_2(\FF_{25})$ & 2 & 360 & 0 & 0 & 1 & $1^{2}2^{4}3^{8}4^{6}5^{10}6^{4}12^{6}13^{12}$ & 5 & \text{ncng} & \text{crse} & 6 & 3251\\
7800 & $\PSL_2(\FF_{25})$ & 1 & 324 & 0 & 0 & 1 & $2^{2}3^{4}4^{4}5^{8}6^{8}12^{4}13^{12}$ & 7 & \text{ncng} & \text{crse} & 3 & 2601\\
\\
7920 & $M_{11}$ & 1 & 33 & 1 & 0 & 1 & $3^{2}4^{1}5^{1}6^{3}$ & 0 & \text{ncng} & \text{crse} & 11 & 3601\\
7920 & $M_{11}$ & 1 & 33 & 1 & 0 & 1 & $3^{2}4^{1}5^{1}6^{3}$ & 0 & \text{ncng} & \text{crse} & 11 & 3601\\
7920 & $M_{11}$ & 1 & 48 & 0 & 0 & 1 & $3^{1}4^{3}5^{3}6^{3}$ & 0 & \text{ncng} & \text{crse} & 4 & 2971\\
7920 & $M_{11}$ & 1 & 48 & 0 & 0 & 1 & $3^{1}4^{3}5^{3}6^{3}$ & 0 & \text{ncng} & \text{crse} & 4 & 2971\\
7920 & $M_{11}$ & 1 & 288 & 0 & 0 & 0 & $1^{1}2^{2}3^{1}4^{3}5^{2}6^{6}8^{7}11^{2}$ & 1 & \text{ncng} & \text{fine} & 3 & 2641\\
7920 & $M_{11}$ & 1 & 396 & 0 & 0 & 0 & $2^{1}3^{1}4^{6}5^{10}6^{5}8^{7}11^{3}$ & 1 & \text{ncng} & \text{fine} & 11 & 3601\\
7920 & $M_{11}$ & 1 & 396 & 0 & 0 & 0 & $2^{1}3^{1}4^{6}5^{10}6^{5}8^{7}11^{3}$ & 1 & \text{ncng} & \text{fine} & 11 & 3601\\
7920 & $M_{11}$ & 1 & 896 & 0 & 1 & 0 & $3^{6}4^{14}5^{18}6^{14}8^{14}11^{8}$ & 1 & \text{ncng} & \text{crse} & 8 & 3466\\
7920 & $M_{11}$ & 1 & 896 & 0 & 1 & 0 & $3^{6}4^{14}5^{18}6^{14}8^{14}11^{8}$ & 1 & \text{ncng} & \text{crse} & 8 & 3466\\
7920 & $M_{11}$ & 1 & 1296 & 0 & 0 & 0 & $2^{8}3^{9}4^{12}5^{23}6^{18}8^{28}11^{10}$ & 1 & \text{ncng} & \text{fine} & 6 & 3301\\
7920 & $M_{11}$ & 1 & 768 & 0 & 0 & 0 & $2^{3}3^{3}4^{13}5^{11}6^{12}8^{10}11^{10}$ & 2 & \text{ncng} & \text{fine} & 4 & 2971\\
7920 & $M_{11}$ & 1 & 1380 & 0 & 0 & 0 & $2^{5}3^{14}4^{14}5^{24}6^{17}8^{23}11^{16}$ & 2 & \text{ncng} & \text{fine} & 5 & 3169\\
\\
9828 & $\PSL_2(\FF_{27})$ & 3 & 392 & 0 & 1 & 0 & $1^{1}2^{3}3^{9}7^{6}13^{6}14^{3}$ & 3 & \text{ncng} & \text{crse} & 14 & 4564\\
9828 & $\PSL_2(\FF_{27})$ & 3 & 392 & 0 & 1 & 0 & $1^{1}2^{3}3^{9}7^{6}13^{6}14^{3}$ & 3 & \text{ncng} & \text{crse} & 14 & 4564\\
9828 & $\PSL_2(\FF_{27})$ & 1 & 384 & 0 & 0 & 0 & $2^{3}3^{8}7^{6}13^{6}14^{3}$ & 4 & \text{ncng} & \text{fine} & 2 & 2458\\
9828 & $\PSL_2(\FF_{27})$ & 3 & 416 & 0 & 1 & 0 & $2^{3}3^{9}7^{6}13^{7}14^{3}$ & 4 & \text{ncng} & \text{crse} & 13 & 4537\\
9828 & $\PSL_2(\FF_{27})$ & 3 & 416 & 0 & 1 & 0 & $2^{3}3^{9}7^{6}13^{7}14^{3}$ & 4 & \text{ncng} & \text{crse} & 13 & 4537\\
9828 & $\PSL_2(\FF_{27})$ & 2 & 162 & 0 & 0 & 1 & $7^{6}13^{6}14^{3}$ & 7 & \text{ncng} & \text{crse} & 3 & 3277\\
9828 & $\PSL_2(\FF_{27})$ & 3 & 308 & 0 & 2 & 1 & $2^{6}7^{12}13^{12}14^{4}$ & 9 & \text{ncng} & \text{crse} & 7 & 4213\\
9828 & $\PSL_2(\FF_{27})$ & 3 & 308 & 0 & 2 & 1 & $2^{6}7^{8}13^{12}14^{6}$ & 10 & \text{ncng} & \text{crse} & 7 & 4213\\
9828 & $\PSL_2(\FF_{27})$ & 3 & 338 & 0 & 2 & 1 & $2^{7}7^{12}13^{12}14^{6}$ & 10 & \text{ncng} & \text{crse} & 13 & 4537\\
9828 & $\PSL_2(\FF_{27})$ & 3 & 338 & 0 & 2 & 1 & $2^{7}7^{12}13^{12}14^{6}$ & 10 & \text{ncng} & \text{crse} & 13 & 4537\\
\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 360 & 0 & 0 & 0 & $2^{3}3^{5}5^{6}7^{6}14^{3}15^{3}$ & 3 & \text{ncng} & \text{fine} & 15 & 5685\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 360 & 0 & 0 & 0 & $2^{3}3^{5}5^{6}7^{6}14^{3}15^{3}$ & 3 & \text{ncng} & \text{fine} & 15 & 5685\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 360 & 0 & 0 & 0 & $2^{3}3^{5}5^{6}7^{6}14^{3}15^{3}$ & 3 & \text{ncng} & \text{fine} & 15 & 5685\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 360 & 0 & 0 & 0 & $2^{3}3^{5}5^{6}7^{6}14^{3}15^{3}$ & 3 & \text{ncng} & \text{fine} & 15 & 5685\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 360 & 0 & 3 & 0 & $2^{3}3^{5}5^{3}7^{6}14^{3}15^{4}$ & 3 & \text{ncng} & \text{crse} & 5 & 4873\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 360 & 0 & 3 & 0 & $2^{3}3^{5}5^{3}7^{6}14^{3}15^{4}$ & 3 & \text{ncng} & \text{crse} & 5 & 4873\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 392 & 0 & 1 & 0 & $1^{1}2^{3}3^{5}5^{6}7^{6}14^{3}15^{4}$ & 3 & \text{ncng} & \text{crse} & 14 & 5656\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 392 & 0 & 1 & 0 & $1^{1}2^{3}3^{5}5^{6}7^{6}14^{3}15^{4}$ & 3 & \text{ncng} & \text{crse} & 14 & 5656\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 392 & 0 & 1 & 0 & $1^{1}2^{3}3^{5}5^{6}7^{6}14^{3}15^{4}$ & 3 & \text{ncng} & \text{crse} & 14 & 5656\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 392 & 0 & 1 & 0 & $1^{1}2^{3}3^{5}5^{6}7^{6}14^{3}15^{4}$ & 3 & \text{ncng} & \text{crse} & 14 & 5656\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 392 & 0 & 1 & 0 & $1^{1}2^{3}3^{5}5^{6}7^{6}14^{3}15^{4}$ & 3 & \text{ncng} & \text{crse} & 14 & 5656\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 392 & 0 & 1 & 0 & $1^{1}2^{3}3^{5}5^{6}7^{6}14^{3}15^{4}$ & 3 & \text{ncng} & \text{crse} & 14 & 5656\\
12180 & $\PSL_2(\FF_{29})$ & 2 & 232 & 0 & 1 & 1 & $2^{7}3^{5}5^{6}7^{6}14^{3}15^{4}29^{1}$ & 4 & \text{ncng} & \text{crse} & 29 & 5881\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 384 & 0 & 0 & 0 & $2^{3}3^{4}5^{6}7^{6}14^{3}15^{4}$ & 4 & \text{ncng} & \text{fine} & 2 & 3046\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 360 & 0 & 0 & 0 & $2^{3}5^{6}7^{6}14^{3}15^{4}$ & 5 & \text{ncng} & \text{fine} & 3 & 4061\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 430 & 0 & 4 & 1 & $2^{5}3^{8}5^{10}7^{12}14^{6}15^{8}29^{2}$ & 10 & \text{ncng} & \text{crse} & 5 & 4873\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 430 & 0 & 4 & 1 & $2^{5}3^{8}5^{10}7^{12}14^{6}15^{8}29^{2}$ & 10 & \text{ncng} & \text{crse} & 5 & 4873\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 450 & 0 & 0 & 1 & $2^{7}3^{10}5^{12}7^{12}14^{6}15^{8}29^{2}$ & 10 & \text{ncng} & \text{crse} & 15 & 5685\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 450 & 0 & 0 & 1 & $2^{7}3^{10}5^{12}7^{12}14^{6}15^{8}29^{2}$ & 10 & \text{ncng} & \text{crse} & 15 & 5685\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 450 & 0 & 0 & 1 & $2^{7}3^{10}5^{12}7^{12}14^{6}15^{8}29^{2}$ & 10 & \text{ncng} & \text{crse} & 15 & 5685\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 450 & 0 & 0 & 1 & $2^{7}3^{10}5^{12}7^{12}14^{6}15^{8}29^{2}$ & 10 & \text{ncng} & \text{crse} & 15 & 5685\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 476 & 0 & 2 & 1 & $2^{6}3^{10}5^{12}7^{16}14^{6}15^{8}29^{2}$ & 10 & \text{ncng} & \text{crse} & 7 & 5221\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 476 & 0 & 2 & 1 & $2^{6}3^{10}5^{12}7^{16}14^{6}15^{8}29^{2}$ & 10 & \text{ncng} & \text{crse} & 7 & 5221\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 476 & 0 & 2 & 1 & $2^{6}3^{10}5^{12}7^{16}14^{6}15^{8}29^{2}$ & 10 & \text{ncng} & \text{crse} & 7 & 5221\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 476 & 0 & 2 & 1 & $2^{6}3^{10}5^{12}7^{12}14^{8}15^{8}29^{2}$ & 11 & \text{ncng} & \text{crse} & 7 & 5221\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 476 & 0 & 2 & 1 & $2^{6}3^{10}5^{12}7^{12}14^{8}15^{8}29^{2}$ & 11 & \text{ncng} & \text{crse} & 7 & 5221\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 476 & 0 & 2 & 1 & $2^{6}3^{10}5^{12}7^{12}14^{8}15^{8}29^{2}$ & 11 & \text{ncng} & \text{crse} & 7 & 5221\\
12180 & $\PSL_2(\FF_{29})$ & 1 & 414 & 0 & 0 & 1 & $2^{5}3^{6}5^{8}7^{12}14^{6}15^{8}29^{2}$ & 12 & \text{ncng} & \text{crse} & 3 & 4061\\
\\
14880 & $\PSL_2(\FF_{31})$ & 2 & 217 & 1 & 1 & 1 & $3^{5}4^{4}5^{6}8^{4}15^{4}16^{4}$ & 5 & \text{ncng} & \text{crse} & 31 & 7201\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 416 & 0 & 2 & 1 & $1^{2}2^{6}3^{10}4^{8}5^{12}8^{8}15^{8}16^{6}$ & 5 & \text{ncng} & \text{crse} & 8 & 6511\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 416 & 0 & 2 & 1 & $1^{2}2^{6}3^{10}4^{8}5^{12}8^{8}15^{8}16^{6}$ & 5 & \text{ncng} & \text{crse} & 8 & 6511\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 416 & 0 & 2 & 1 & $1^{2}2^{6}3^{10}4^{8}5^{12}8^{8}15^{8}16^{6}$ & 5 & \text{ncng} & \text{crse} & 8 & 6511\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 416 & 0 & 2 & 1 & $1^{2}2^{6}3^{10}4^{8}5^{12}8^{8}15^{8}16^{6}$ & 5 & \text{ncng} & \text{crse} & 8 & 6511\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 416 & 4 & 2 & 1 & $1^{2}2^{6}3^{10}4^{8}5^{12}8^{4}15^{8}16^{8}$ & 5 & \text{ncng} & \text{crse} & 4 & 5581\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 416 & 4 & 2 & 1 & $1^{2}2^{6}3^{10}4^{8}5^{12}8^{4}15^{8}16^{8}$ & 5 & \text{ncng} & \text{crse} & 4 & 5581\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 540 & 0 & 0 & 0 & $1^{1}2^{3}3^{10}4^{4}5^{6}8^{4}15^{4}16^{4}31^{1}$ & 5 & \text{ncng} & \text{fine} & 3 & 4961\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 540 & 0 & 3 & 0 & $1^{1}2^{3}3^{5}4^{4}5^{9}8^{4}15^{4}16^{4}31^{1}$ & 5 & \text{ncng} & \text{crse} & 5 & 5953\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 540 & 0 & 3 & 0 & $1^{1}2^{3}3^{5}4^{4}5^{9}8^{4}15^{4}16^{4}31^{1}$ & 5 & \text{ncng} & \text{crse} & 5 & 5953\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 512 & 0 & 1 & 0 & $2^{4}3^{5}4^{4}5^{6}8^{4}15^{4}16^{4}31^{1}$ & 6 & \text{ncng} & \text{crse} & 16 & 6976\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 512 & 0 & 1 & 0 & $2^{4}3^{5}4^{4}5^{6}8^{4}15^{4}16^{4}31^{1}$ & 6 & \text{ncng} & \text{crse} & 16 & 6976\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 512 & 0 & 1 & 0 & $2^{4}3^{5}4^{4}5^{6}8^{4}15^{4}16^{4}31^{1}$ & 6 & \text{ncng} & \text{crse} & 16 & 6976\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 512 & 0 & 1 & 0 & $2^{4}3^{5}4^{4}5^{6}8^{4}15^{4}16^{4}31^{1}$ & 6 & \text{ncng} & \text{crse} & 16 & 6976\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 512 & 0 & 1 & 0 & $2^{4}3^{5}4^{4}5^{6}8^{4}15^{4}16^{4}31^{1}$ & 6 & \text{ncng} & \text{crse} & 16 & 6976\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 512 & 0 & 1 & 0 & $2^{4}3^{5}4^{4}5^{6}8^{4}15^{4}16^{4}31^{1}$ & 6 & \text{ncng} & \text{crse} & 16 & 6976\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 512 & 0 & 1 & 0 & $2^{4}3^{5}4^{4}5^{6}8^{4}15^{4}16^{4}31^{1}$ & 6 & \text{ncng} & \text{crse} & 16 & 6976\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 512 & 0 & 1 & 0 & $2^{4}3^{5}4^{4}5^{6}8^{4}15^{4}16^{4}31^{1}$ & 6 & \text{ncng} & \text{crse} & 16 & 6976\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 430 & 2 & 4 & 1 & $2^{6}3^{8}4^{8}5^{10}8^{8}15^{8}16^{8}$ & 7 & \text{ncng} & \text{crse} & 5 & 5953\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 430 & 2 & 4 & 1 & $2^{6}3^{8}4^{8}5^{10}8^{8}15^{8}16^{8}$ & 7 & \text{ncng} & \text{crse} & 5 & 5953\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 450 & 2 & 0 & 1 & $2^{8}3^{10}4^{8}5^{12}8^{8}15^{8}16^{8}$ & 7 & \text{ncng} & \text{crse} & 15 & 6945\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 450 & 2 & 0 & 1 & $2^{8}3^{10}4^{8}5^{12}8^{8}15^{8}16^{8}$ & 7 & \text{ncng} & \text{crse} & 15 & 6945\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 450 & 2 & 0 & 1 & $2^{8}3^{10}4^{8}5^{12}8^{8}15^{8}16^{8}$ & 7 & \text{ncng} & \text{crse} & 15 & 6945\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 450 & 2 & 0 & 1 & $2^{8}3^{10}4^{8}5^{12}8^{8}15^{8}16^{8}$ & 7 & \text{ncng} & \text{crse} & 15 & 6945\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 540 & 0 & 0 & 0 & $1^{1}2^{3}3^{5}4^{4}5^{6}8^{4}15^{5}16^{4}31^{1}$ & 7 & \text{ncng} & \text{fine} & 15 & 6945\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 540 & 0 & 0 & 0 & $1^{1}2^{3}3^{5}4^{4}5^{6}8^{4}15^{5}16^{4}31^{1}$ & 7 & \text{ncng} & \text{fine} & 15 & 6945\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 540 & 0 & 0 & 0 & $1^{1}2^{3}3^{5}4^{4}5^{6}8^{4}15^{5}16^{4}31^{1}$ & 7 & \text{ncng} & \text{fine} & 15 & 6945\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 540 & 0 & 0 & 0 & $1^{1}2^{3}3^{5}4^{4}5^{6}8^{4}15^{5}16^{4}31^{1}$ & 7 & \text{ncng} & \text{fine} & 15 & 6945\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 408 & 4 & 0 & 1 & $2^{6}3^{8}5^{12}8^{8}15^{8}16^{8}$ & 9 & \text{ncng} & \text{crse} & 2 & 3721\\
14880 & $\PSL_2(\FF_{31})$ & 1 & 396 & 0 & 0 & 1 & $2^{4}3^{4}4^{6}5^{8}8^{8}15^{8}16^{8}$ & 11 & \text{ncng} & \text{crse} & 3 & 4961\\
\\
20160 & $A_8$ & 2 & 15 & 1 & 0 & 1 & $1^{1}4^{2}6^{1}$ & 0 & \text{ncng} & \text{crse} & 15 & 9409\\
20160 & $A_8$ & 2 & 42 & 0 & 0 & 1 & $3^{1}4^{4}5^{1}6^{3}$ & 0 & \text{ncng} & \text{crse} & 7 & 8641\\
20160 & $A_8$ & 2 & 45 & 1 & 0 & 1 & $4^{4}5^{1}6^{4}$ & 0 & \text{ncng} & \text{crse} & 15 & 9409\\
20160 & $A_8$ & 1 & 192 & 0 & 0 & 0 & $2^{2}4^{7}6^{7}7^{1}15^{1}$ & 0 & \text{ncng} & \text{fine} & 4 & 7561\\
20160 & $A_8$ & 1 & 396 & 0 & 0 & 0 & $1^{1}2^{1}3^{8}4^{7}5^{6}6^{3}7^{5}15^{4}$ & 0 & \text{ncng} & \text{fine} & 3 & 6721\\
20160 & $A_8$ & 2 & 540 & 0 & 0 & 0 & $3^{7}4^{9}5^{4}6^{12}7^{13}15^{2}$ & 0 & \text{ncng} & \text{fine} & 15 & 9409\\
20160 & $A_8$ & 1 & 180 & 0 & 0 & 0 & $1^{2}2^{1}4^{3}5^{1}6^{3}7^{3}15^{2}$ & 1 & \text{ncng} & \text{fine} & 3 & 6721\\
20160 & $A_8$ & 1 & 192 & 0 & 0 & 0 & $1^{1}2^{1}3^{2}4^{2}5^{2}6^{3}7^{3}15^{2}$ & 1 & \text{ncng} & \text{fine} & 2 & 5041\\
20160 & $A_8$ & 2 & 480 & 0 & 0 & 0 & $1^{1}2^{1}3^{1}4^{10}6^{11}7^{14}15^{2}$ & 1 & \text{ncng} & \text{fine} & 15 & 9409\\
20160 & $A_8$ & 1 & 504 & 0 & 0 & 0 & $1^{1}2^{2}3^{7}4^{8}5^{4}6^{6}7^{9}15^{5}$ & 1 & \text{ncng} & \text{fine} & 6 & 8401\\
20160 & $A_8$ & 1 & 520 & 0 & 2 & 0 & $2^{1}4^{14}5^{2}6^{15}7^{6}15^{4}$ & 1 & \text{ncng} & \text{crse} & 5 & 8065\\
20160 & $A_8$ & 1 & 540 & 0 & 0 & 0 & $2^{1}3^{9}4^{9}5^{5}6^{7}7^{9}15^{5}$ & 1 & \text{ncng} & \text{fine} & 5 & 8065\\
20160 & $A_8$ & 1 & 864 & 0 & 0 & 0 & $2^{4}3^{2}4^{16}5^{4}6^{20}7^{22}15^{4}$ & 1 & \text{ncng} & \text{fine} & 6 & 8401\\
20160 & $A_8$ & 2 & 1092 & 0 & 0 & 0 & $2^{1}3^{10}4^{21}5^{9}6^{21}7^{22}15^{7}$ & 1 & \text{ncng} & \text{fine} & 7 & 8641\\
20160 & $A_8$ & 2 & 1296 & 0 & 0 & 0 & $3^{9}4^{28}5^{3}6^{30}7^{32}15^{6}$ & 1 & \text{ncng} & \text{fine} & 6 & 8401\\
20160 & $A_8$ & 1 & 768 & 0 & 0 & 0 & $2^{4}3^{8}4^{9}5^{6}6^{15}7^{13}15^{7}$ & 2 & \text{ncng} & \text{fine} & 4 & 7561\\
20160 & $A_8$ & 2 & 1092 & 0 & 0 & 0 & $2^{2}3^{3}4^{23}5^{4}6^{26}7^{25}15^{6}$ & 2 & \text{ncng} & \text{fine} & 7 & 8641\\
20160 & $A_8$ & 1 & 1536 & 0 & 0 & 0 & $2^{2}3^{8}4^{24}5^{12}6^{40}7^{32}15^{8}$ & 2 & \text{ncng} & \text{fine} & 4 & 7561\\
\\
20160 & $\PSL_3(\FF_{4})$ & 12 & 21 & 1 & 0 & 1 & $3^{1}4^{2}5^{2}$ & 0 & \text{ncng} & \text{crse} & 7 & 8641\\
20160 & $\PSL_3(\FF_{4})$ & 4 & 30 & 0 & 0 & 1 & $3^{1}4^{3}5^{3}$ & 0 & \text{ncng} & \text{crse} & 5 & 8065\\
20160 & $\PSL_3(\FF_{4})$ & 2 & 42 & 0 & 0 & 1 & $4^{3}5^{6}$ & 0 & \text{ncng} & \text{crse} & 7 & 8641\\
20160 & $\PSL_3(\FF_{4})$ & 12 & 56 & 0 & 1 & 0 & $3^{1}4^{2}5^{2}7^{1}$ & 0 & \text{ncng} & \text{crse} & 7 & 8641\\
20160 & $\PSL_3(\FF_{4})$ & 12 & 56 & 0 & 1 & 0 & $3^{1}4^{2}5^{2}7^{1}$ & 0 & \text{ncng} & \text{crse} & 7 & 8641\\
20160 & $\PSL_3(\FF_{4})$ & 6 & 60 & 0 & 0 & 0 & $1^{1}3^{1}4^{1}5^{3}7^{1}$ & 0 & \text{ncng} & \text{fine} & 5 & 8065\\
20160 & $\PSL_3(\FF_{4})$ & 12 & 60 & 0 & 0 & 0 & $2^{1}3^{1}4^{2}5^{2}7^{1}$ & 0 & \text{ncng} & \text{fine} & 5 & 8065\\
20160 & $\PSL_3(\FF_{4})$ & 12 & 60 & 0 & 0 & 0 & $2^{1}3^{1}4^{2}5^{2}7^{1}$ & 0 & \text{ncng} & \text{fine} & 5 & 8065\\
20160 & $\PSL_3(\FF_{4})$ & 2 & 60 & 0 & 0 & 0 & $2^{3}3^{1}7^{3}$ & 0 & \text{ncng} & \text{fine} & 2 & 5041\\
20160 & $\PSL_3(\FF_{4})$ & 6 & 80 & 0 & 1 & 0 & $3^{1}4^{2}5^{3}7^{2}$ & 0 & \text{ncng} & \text{crse} & 5 & 8065\\
20160 & $\PSL_3(\FF_{4})$ & 6 & 80 & 0 & 1 & 0 & $3^{1}4^{2}5^{3}7^{2}$ & 0 & \text{ncng} & \text{crse} & 5 & 8065\\
20160 & $\PSL_3(\FF_{4})$ & 12 & 84 & 0 & 0 & 0 & $2^{1}3^{2}5^{4}7^{2}$ & 0 & \text{ncng} & \text{fine} & 7 & 8641\\
20160 & $\PSL_3(\FF_{4})$ & 12 & 84 & 0 & 0 & 0 & $2^{1}3^{2}5^{4}7^{2}$ & 0 & \text{ncng} & \text{fine} & 7 & 8641\\
20160 & $\PSL_3(\FF_{4})$ & 12 & 84 & 0 & 0 & 0 & $2^{1}4^{4}5^{2}7^{2}$ & 0 & \text{ncng} & \text{fine} & 7 & 8641\\
20160 & $\PSL_3(\FF_{4})$ & 6 & 96 & 0 & 0 & 0 & $2^{1}3^{1}4^{3}5^{2}7^{3}$ & 0 & \text{ncng} & \text{fine} & 4 & 7561\\
20160 & $\PSL_3(\FF_{4})$ & 3 & 96 & 0 & 0 & 0 & $2^{1}4^{3}5^{4}7^{2}$ & 0 & \text{ncng} & \text{fine} & 4 & 7561\\
20160 & $\PSL_3(\FF_{4})$ & 3 & 96 & 0 & 0 & 0 & $2^{1}4^{3}5^{4}7^{2}$ & 0 & \text{ncng} & \text{fine} & 4 & 7561\\
20160 & $\PSL_3(\FF_{4})$ & 12 & 96 & 0 & 0 & 0 & $3^{1}4^{2}5^{6}7^{1}$ & 0 & \text{ncng} & \text{fine} & 4 & 7561\\
20160 & $\PSL_3(\FF_{4})$ & 6 & 96 & 0 & 0 & 0 & $3^{2}4^{2}5^{4}7^{2}$ & 0 & \text{ncng} & \text{fine} & 4 & 7561\\
20160 & $\PSL_3(\FF_{4})$ & 6 & 96 & 0 & 0 & 0 & $3^{4}4^{2}7^{4}$ & 0 & \text{ncng} & \text{fine} & 4 & 7561\\
20160 & $\PSL_3(\FF_{4})$ & 6 & 120 & 0 & 0 & 0 & $2^{2}4^{2}5^{4}7^{4}$ & 0 & \text{ncng} & \text{fine} & 5 & 8065\\
20160 & $\PSL_3(\FF_{4})$ & 12 & 120 & 0 & 0 & 0 & $3^{2}4^{2}5^{5}7^{3}$ & 0 & \text{ncng} & \text{fine} & 5 & 8065\\
20160 & $\PSL_3(\FF_{4})$ & 12 & 120 & 0 & 0 & 0 & $3^{2}4^{2}5^{5}7^{3}$ & 0 & \text{ncng} & \text{fine} & 5 & 8065\\
20160 & $\PSL_3(\FF_{4})$ & 4 & 120 & 0 & 0 & 0 & $3^{3}5^{6}7^{3}$ & 0 & \text{ncng} & \text{fine} & 5 & 8065\\
20160 & $\PSL_3(\FF_{4})$ & 6 & 144 & 0 & 0 & 0 & $3^{2}4^{2}5^{6}7^{4}$ & 0 & \text{ncng} & \text{fine} & 3 & 6721\\
20160 & $\PSL_3(\FF_{4})$ & 4 & 168 & 0 & 0 & 0 & $3^{1}5^{12}7^{3}$ & 0 & \text{ncng} & \text{fine} & 7 & 8641\\
20160 & $\PSL_3(\FF_{4})$ & 3 & 216 & 0 & 0 & 0 & $2^{2}4^{2}5^{8}7^{8}$ & 0 & \text{ncng} & \text{fine} & 3 & 6721\\
\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 608 & 0 & 1 & 0 & $2^{4}3^{6}6^{3}9^{6}18^{3}19^{8}$ & 11 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 608 & 0 & 1 & 0 & $2^{4}3^{6}6^{3}9^{6}18^{3}19^{8}$ & 11 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 608 & 0 & 1 & 0 & $2^{4}3^{6}6^{3}9^{6}18^{3}19^{8}$ & 11 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 608 & 0 & 1 & 0 & $2^{4}3^{6}6^{3}9^{6}18^{3}19^{8}$ & 11 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 608 & 0 & 1 & 0 & $2^{4}3^{6}6^{3}9^{6}18^{3}19^{8}$ & 11 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 608 & 0 & 1 & 0 & $2^{4}3^{6}6^{3}9^{6}18^{3}19^{8}$ & 11 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 608 & 0 & 1 & 0 & $2^{4}3^{6}6^{3}9^{6}18^{3}19^{8}$ & 11 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 608 & 0 & 1 & 0 & $2^{4}3^{6}6^{3}9^{6}18^{3}19^{8}$ & 11 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 608 & 0 & 1 & 0 & $2^{4}3^{6}6^{3}9^{6}18^{3}19^{8}$ & 11 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 648 & 0 & 3 & 0 & $1^{1}2^{4}3^{6}6^{3}9^{6}18^{3}19^{9}$ & 11 & \text{ncng} & \text{crse} & 6 & 10546\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 648 & 0 & 3 & 0 & $1^{1}2^{4}3^{6}6^{3}9^{6}18^{3}19^{9}$ & 11 & \text{ncng} & \text{crse} & 6 & 10546\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 640 & 0 & 2 & 0 & $2^{4}3^{5}6^{3}9^{6}18^{3}19^{9}$ & 12 & \text{ncng} & \text{crse} & 2 & 6328\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 648 & 0 & 0 & 0 & $1^{1}2^{4}3^{6}6^{3}9^{6}18^{3}19^{9}$ & 12 & \text{ncng} & \text{fine} & 18 & 11952\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 648 & 0 & 0 & 0 & $1^{1}2^{4}3^{6}6^{3}9^{6}18^{3}19^{9}$ & 12 & \text{ncng} & \text{fine} & 18 & 11952\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 648 & 0 & 0 & 0 & $1^{1}2^{4}3^{6}6^{3}9^{6}18^{3}19^{9}$ & 12 & \text{ncng} & \text{fine} & 18 & 11952\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 648 & 0 & 0 & 0 & $1^{1}2^{4}3^{6}6^{3}9^{6}18^{3}19^{9}$ & 12 & \text{ncng} & \text{fine} & 18 & 11952\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 648 & 0 & 0 & 0 & $1^{1}2^{4}3^{6}6^{3}9^{6}18^{3}19^{9}$ & 12 & \text{ncng} & \text{fine} & 18 & 11952\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 648 & 0 & 0 & 0 & $1^{1}2^{4}3^{6}6^{3}9^{6}18^{3}19^{9}$ & 12 & \text{ncng} & \text{fine} & 18 & 11952\\
25308 & $\PSL_2(\FF_{37})$ & 2 & 370 & 0 & 1 & 1 & $2^{9}3^{6}6^{3}9^{6}18^{3}19^{9}37^{1}$ & 13 & \text{ncng} & \text{crse} & 37 & 12313\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 756 & 0 & 6 & 1 & $2^{8}3^{24}6^{6}9^{12}18^{6}19^{18}37^{2}$ & 24 & \text{ncng} & \text{crse} & 3 & 8437\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 756 & 0 & 6 & 1 & $2^{8}3^{12}6^{12}9^{12}18^{6}19^{18}37^{2}$ & 27 & \text{ncng} & \text{crse} & 3 & 8437\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 722 & 0 & 2 & 1 & $2^{9}3^{12}6^{6}9^{12}18^{6}19^{18}37^{2}$ & 28 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 722 & 0 & 2 & 1 & $2^{9}3^{12}6^{6}9^{12}18^{6}19^{18}37^{2}$ & 28 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 722 & 0 & 2 & 1 & $2^{9}3^{12}6^{6}9^{12}18^{6}19^{18}37^{2}$ & 28 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 722 & 0 & 2 & 1 & $2^{9}3^{12}6^{6}9^{12}18^{6}19^{18}37^{2}$ & 28 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 722 & 0 & 2 & 1 & $2^{9}3^{12}6^{6}9^{12}18^{6}19^{18}37^{2}$ & 28 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 722 & 0 & 2 & 1 & $2^{9}3^{12}6^{6}9^{12}18^{6}19^{18}37^{2}$ & 28 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 722 & 0 & 2 & 1 & $2^{9}3^{12}6^{6}9^{12}18^{6}19^{18}37^{2}$ & 28 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 722 & 0 & 2 & 1 & $2^{9}3^{12}6^{6}9^{12}18^{6}19^{18}37^{2}$ & 28 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 722 & 0 & 2 & 1 & $2^{9}3^{12}6^{6}9^{12}18^{6}19^{18}37^{2}$ & 28 & \text{ncng} & \text{crse} & 19 & 11989\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 756 & 0 & 0 & 1 & $2^{8}3^{12}6^{6}9^{16}18^{6}19^{18}37^{2}$ & 30 & \text{ncng} & \text{crse} & 9 & 11249\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 756 & 0 & 0 & 1 & $2^{8}3^{12}6^{6}9^{16}18^{6}19^{18}37^{2}$ & 30 & \text{ncng} & \text{crse} & 9 & 11249\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 756 & 0 & 0 & 1 & $2^{8}3^{12}6^{6}9^{16}18^{6}19^{18}37^{2}$ & 30 & \text{ncng} & \text{crse} & 9 & 11249\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 756 & 0 & 0 & 1 & $2^{8}3^{12}6^{6}9^{12}18^{8}19^{18}37^{2}$ & 31 & \text{ncng} & \text{crse} & 9 & 11249\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 756 & 0 & 0 & 1 & $2^{8}3^{12}6^{6}9^{12}18^{8}19^{18}37^{2}$ & 31 & \text{ncng} & \text{crse} & 9 & 11249\\
25308 & $\PSL_2(\FF_{37})$ & 1 & 756 & 0 & 0 & 1 & $2^{8}3^{12}6^{6}9^{12}18^{8}19^{18}37^{2}$ & 31 & \text{ncng} & \text{crse} & 9 & 11249\\
\\
25920 & $\PSU_4(\FF_2)$ & 2 & 9 & 3 & 0 & 1 & $4^{1}5^{1}$ & 0 & \text{ncng} & \text{crse} & 3 & 8641\\
25920 & $\PSU_4(\FF_2)$ & 2 & 27 & 1 & 0 & 1 & $3^{1}4^{2}5^{2}6^{1}$ & 0 & \text{ncng} & \text{crse} & 9 & 11521\\
25920 & $\PSU_4(\FF_2)$ & 2 & 27 & 1 & 0 & 1 & $3^{1}4^{2}5^{2}6^{1}$ & 0 & \text{ncng} & \text{crse} & 9 & 11521\\
25920 & $\PSU_4(\FF_2)$ & 2 & 27 & 1 & 0 & 1 & $3^{1}4^{2}5^{2}6^{1}$ & 0 & \text{ncng} & \text{crse} & 9 & 11521\\
25920 & $\PSU_4(\FF_2)$ & 2 & 27 & 1 & 0 & 1 & $4^{4}5^{1}6^{1}$ & 0 & \text{ncng} & \text{crse} & 9 & 11521\\
25920 & $\PSU_4(\FF_2)$ & 2 & 36 & 0 & 0 & 1 & $3^{1}4^{3}5^{3}6^{1}$ & 0 & \text{ncng} & \text{crse} & 6 & 10801\\
25920 & $\PSU_4(\FF_2)$ & 2 & 36 & 0 & 0 & 1 & $3^{1}4^{4}5^{1}6^{2}$ & 0 & \text{ncng} & \text{crse} & 6 & 10801\\
25920 & $\PSU_4(\FF_2)$ & 1 & 144 & 0 & 0 & 0 & $2^{1}4^{5}5^{1}6^{6}9^{1}$ & 0 & \text{ncng} & \text{fine} & 6 & 10801\\
25920 & $\PSU_4(\FF_2)$ & 1 & 180 & 0 & 0 & 0 & $2^{2}3^{1}4^{5}6^{7}9^{1}12^{1}$ & 0 & \text{ncng} & \text{fine} & 5 & 10369\\
25920 & $\PSU_4(\FF_2)$ & 2 & 180 & 0 & 0 & 0 & $2^{3}3^{1}4^{1}5^{7}6^{2}9^{2}12^{1}$ & 0 & \text{ncng} & \text{fine} & 6 & 10801\\
25920 & $\PSU_4(\FF_2)$ & 1 & 192 & 0 & 0 & 0 & $2^{2}4^{6}5^{1}6^{7}9^{1}12^{1}$ & 0 & \text{ncng} & \text{fine} & 4 & 9721\\
25920 & $\PSU_4(\FF_2)$ & 2 & 432 & 0 & 0 & 0 & $1^{3}4^{12}5^{9}6^{4}9^{8}12^{2}$ & 0 & \text{ncng} & \text{fine} & 6 & 10801\\
25920 & $\PSU_4(\FF_2)$ & 1 & 468 & 0 & 0 & 0 & $1^{1}2^{1}3^{8}4^{7}5^{7}6^{7}9^{6}12^{4}$ & 0 & \text{ncng} & \text{fine} & 3 & 8641\\
25920 & $\PSU_4(\FF_2)$ & 1 & 768 & 0 & 0 & 0 & $2^{2}3^{8}4^{12}5^{13}6^{17}9^{9}12^{5}$ & 0 & \text{ncng} & \text{fine} & 4 & 9721\\
25920 & $\PSU_4(\FF_2)$ & 1 & 180 & 0 & 0 & 0 & $1^{2}2^{1}3^{1}4^{1}5^{2}6^{3}9^{3}12^{2}$ & 1 & \text{ncng} & \text{fine} & 3 & 8641\\
25920 & $\PSU_4(\FF_2)$ & 1 & 192 & 0 & 0 & 0 & $1^{1}2^{1}3^{3}5^{3}6^{3}9^{3}12^{2}$ & 1 & \text{ncng} & \text{fine} & 2 & 6481\\
25920 & $\PSU_4(\FF_2)$ & 1 & 216 & 0 & 0 & 0 & $1^{1}3^{3}4^{2}5^{3}6^{4}9^{3}12^{2}$ & 1 & \text{ncng} & \text{fine} & 3 & 8641\\
25920 & $\PSU_4(\FF_2)$ & 2 & 576 & 0 & 0 & 0 & $2^{3}3^{2}4^{8}5^{14}6^{9}9^{8}12^{4}$ & 1 & \text{ncng} & \text{fine} & 6 & 10801\\
25920 & $\PSU_4(\FF_2)$ & 2 & 1188 & 0 & 0 & 0 & $3^{9}4^{25}5^{22}6^{19}9^{15}12^{9}$ & 1 & \text{ncng} & \text{fine} & 9 & 11521\\
25920 & $\PSU_4(\FF_2)$ & 1 & 1320 & 0 & 0 & 0 & $1^{4}2^{3}4^{28}5^{26}6^{23}9^{14}12^{12}$ & 1 & \text{ncng} & \text{fine} & 5 & 10369\\
25920 & $\PSU_4(\FF_2)$ & 2 & 576 & 0 & 0 & 0 & $3^{2}4^{12}5^{12}6^{6}9^{10}12^{4}$ & 2 & \text{ncng} & \text{fine} & 12 & 11881\\
25920 & $\PSU_4(\FF_2)$ & 1 & 792 & 0 & 0 & 0 & $1^{1}2^{2}3^{9}4^{7}5^{9}6^{19}9^{9}12^{8}$ & 2 & \text{ncng} & \text{fine} & 6 & 10801\\
25920 & $\PSU_4(\FF_2)$ & 2 & 864 & 0 & 0 & 0 & $3^{2}4^{15}5^{24}6^{11}9^{12}12^{6}$ & 2 & \text{ncng} & \text{fine} & 12 & 11881\\
25920 & $\PSU_4(\FF_2)$ & 1 & 1020 & 0 & 0 & 0 & $2^{3}3^{11}4^{11}5^{11}6^{26}9^{12}12^{9}$ & 2 & \text{ncng} & \text{fine} & 5 & 10369\\
25920 & $\PSU_4(\FF_2)$ & 1 & 1920 & 0 & 0 & 0 & $2^{10}4^{28}5^{60}6^{20}9^{24}12^{16}$ & 2 & \text{ncng} & \text{fine} & 4 & 9721\\
25920 & $\PSU_4(\FF_2)$ & 2 & 1620 & 0 & 0 & 0 & $2^{1}3^{6}4^{25}5^{33}6^{30}9^{21}12^{13}$ & 4 & \text{ncng} & \text{fine} & 9 & 11521\\
25920 & $\PSU_4(\FF_2)$ & 1 & 1728 & 0 & 0 & 0 & $2^{4}3^{6}4^{32}5^{22}6^{28}9^{32}12^{12}$ & 5 & \text{ncng} & \text{fine} & 6 & 10801\\
25920 & $\PSU_4(\FF_2)$ & 1 & 2640 & 0 & 0 & 0 & $2^{4}3^{8}4^{42}5^{56}6^{46}9^{36}12^{20}$ & 5 & \text{ncng} & \text{fine} & 5 & 10369\\
\\
29120 & $\Sz(8)$ & 3 & 84 & 0 & 0 & 0 & $1^{1}4^{3}5^{3}7^{2}$ & 0 & \text{ncng} & \text{fine} & 7 & 12481\\
29120 & $\Sz(8)$ & 3 & 468 & 0 & 0 & 0 & $1^{3}4^{13}5^{7}7^{15}13^{3}$ & 0 & \text{ncng} & \text{fine} & 13 & 13441\\
29120 & $\Sz(8)$ & 3 & 588 & 0 & 0 & 0 & $1^{3}4^{13}5^{12}7^{20}13^{3}$ & 0 & \text{ncng} & \text{fine} & 7 & 12481\\
29120 & $\Sz(8)$ & 1 & 660 & 0 & 0 & 0 & $1^{3}4^{9}5^{21}7^{21}13^{3}$ & 0 & \text{ncng} & \text{fine} & 5 & 11649\\
29120 & $\Sz(8)$ & 3 & 624 & 0 & 0 & 0 & $2^{4}4^{14}5^{13}7^{15}13^{6}$ & 1 & \text{ncng} & \text{fine} & 13 & 13441\\
29120 & $\Sz(8)$ & 3 & 624 & 0 & 0 & 0 & $2^{4}4^{14}5^{13}7^{15}13^{6}$ & 1 & \text{ncng} & \text{fine} & 13 & 13441\\
29120 & $\Sz(8)$ & 3 & 624 & 0 & 0 & 0 & $2^{4}4^{14}5^{13}7^{15}13^{6}$ & 1 & \text{ncng} & \text{fine} & 13 & 13441\\
29120 & $\Sz(8)$ & 3 & 234 & 4 & 0 & 1 & $2^{3}5^{9}7^{15}13^{6}$ & 3 & \text{ncng} & \text{crse} & 13 & 13441\\
29120 & $\Sz(8)$ & 3 & 1008 & 0 & 0 & 0 & $2^{4}4^{16}5^{21}7^{30}13^{9}$ & 3 & \text{ncng} & \text{fine} & 7 & 12481\\
29120 & $\Sz(8)$ & 3 & 1008 & 0 & 0 & 0 & $2^{4}4^{16}5^{21}7^{30}13^{9}$ & 3 & \text{ncng} & \text{fine} & 7 & 12481\\
29120 & $\Sz(8)$ & 3 & 1008 & 0 & 0 & 0 & $2^{4}4^{16}5^{21}7^{30}13^{9}$ & 3 & \text{ncng} & \text{fine} & 7 & 12481\\
29120 & $\Sz(8)$ & 1 & 192 & 0 & 0 & 1 & $5^{6}7^{12}13^{6}$ & 5 & \text{ncng} & \text{crse} & 2 & 7281\\
29120 & $\Sz(8)$ & 1 & 192 & 0 & 0 & 1 & $5^{6}7^{12}13^{6}$ & 5 & \text{ncng} & \text{crse} & 2 & 7281\\
29120 & $\Sz(8)$ & 3 & 1200 & 0 & 0 & 0 & $2^{4}4^{10}5^{24}7^{45}13^{9}$ & 5 & \text{ncng} & \text{fine} & 5 & 11649\\
29120 & $\Sz(8)$ & 1 & 1536 & 0 & 0 & 0 & $4^{24}5^{36}7^{48}13^{12}$ & 5 & \text{ncng} & \text{fine} & 4 & 10921\\
29120 & $\Sz(8)$ & 1 & 1536 & 0 & 0 & 0 & $4^{24}5^{36}7^{48}13^{12}$ & 5 & \text{ncng} & \text{fine} & 4 & 10921\\
29120 & $\Sz(8)$ & 3 & 462 & 8 & 0 & 1 & $2^{3}5^{13}7^{28}13^{15}$ & 8 & \text{ncng} & \text{crse} & 7 & 12481\\
29120 & $\Sz(8)$ & 1 & 690 & 12 & 0 & 1 & $2^{3}5^{12}7^{39}13^{27}$ & 15 & \text{ncng} & \text{crse} & 5 & 11649\\
\end{longtable}
